Fusion categories between $C \boxtimes D$ and $C * D$

Given a pair of fusion categories $C$ and $D$, we may form the free product $C * D$ and the tensor product $C \boxtimes D$. It is natural to think of the tensor product as a quotient of the free product. What other quotients are possible? When $C=D=A_2$, there is an infinite family of quotients interpolating between the free product and the tensor product (closely related to the $A_{2n-1}^{(1)}$ and $D_{n+2}^{(1)}$ subfactors at index 4). Bisch and Haagerup discovered one example of such an intermediate quotient when $C=A_2$ and $D=T_2$, and suggested that there might be another family here. We show that such quotients are characterized by parameters $n \geq 1$ and $\omega$ with $\omega^{2n}=1$. For $n=1,2,3$, we show $\omega$ must be 1, and construct the corresponding quotient ($n=1$ is the tensor product, $n=2$ is the example discovered by Bisch and Haagerup, and $n=3$ is new). We further show that there are no such quotients for $4 \leq n \leq 10$. Our methods also apply to the case when $C=D=T_2$, and we prove similar results there. During the preparation of this manuscript we learnt of an independent result of Liu's on subfactors. With the translation between the subfactor and fusion category settings provided here, it follows there are no such quotients for any $n \geq 4$.

==> (inline-0) <==
\begin{tikzpicture}[baseline = -.3cm]
	% coordinates for U's
	\coordinate (a) at (-3.6,0);
	\coordinate (b) at (-2.2,0);
	\coordinate (c) at (-.8,0);
	\coordinate (d) at (.8,0);
	\coordinate (e) at (2.2,0);
	%coordinates for vertices
	\coordinate (ab) at ($(a)+(.7,-.6)$);
	\coordinate (bc) at ($(b)+(.7,-.6)$);
	\coordinate (de) at ($(d)+(.7,-.6)$);
	\coordinate (ue) at ($(e)+(.5,-.5)$);
	%between the U's
	\draw (a) -- node [above] {{\scriptsize{$a_1$}}} (b);
	\draw (b) -- node [above] {{\scriptsize{$a_2$}}} (c);
	\draw (d) -- node [above] {{\scriptsize{$a_{k-1}$}}} (e);
	%vertices between the U's
	\draw[thick, rho] (a)--(ab) -- (b);
	\draw[thick, rho] (ab) -- ($(ab)+(0,-.2)$);
	\draw[thick, rho] (b)--(bc) -- (c);
	\draw[thick, rho] (bc) -- ($(bc)+(0,-.2)$);
	\draw[thick, rho] (c)--($(c)+(.6,-.6)$);
	\draw[thick, rho] (d)--($(d)+(-.6,-.6)$);
	\draw[thick, rho] (d)--(de) -- (e);
	\draw[thick, rho] (de) -- ($(de)+(0,-.2)$);
	%under the ue vertex
	\draw[thick, rho] (e)--(ue);
	\draw[thick, rho] (ue)--($(ue)+(-.3,-.3)$);
	\draw[thick, rho] (ue)--($(ue)+(.3,-.3)$);
	\draw[] ($(ue)+(-.15,-.3)$) arc (180:0:.15cm);
	\node at ($(ue)+(.1,-.4)$) {{\scriptsize{$c$}}};	
	%right of the last U
	\draw[] ($(e)+(.2,.15)$)-- node [right] {{\scriptsize{$a_{k}$}}} ($(ue)+(.6,-.3)$);
	%under the U's
	\draw[] ($(a)+(0,0)$)-- ($(a)+(0,-.8)$);
	\node at ($(a)+(-0,-1)$) {{\scriptsize{$a_0$}}};
	\draw[] ($(b)+(0,0)$)-- ($(b)+(0,-.8)$);
	\draw[] ($(c)+(0,0)$)-- ($(c)+(0,-.8)$);
	\draw[] ($(d)+(0,0)$)-- ($(d)+(0,-.8)$);
	\draw[] ($(e)+(0,0)$)-- ($(e)+(0,-.8)$);
	%the U's
	\Ucircle{U}{(a)}
	\Ucircle{U^*}{(b)}
	\Ucircle{U}{(c)}
	\node at ($(c)+(.8,0)$) {{\scriptsize{$\cdots$}}};
	\Ucircle{U}{(d)}
	\Ucircle{U^*}{(e)}
	% the vertices
	\filldraw[rho] (ab) circle (.05cm);
	\filldraw[rho] (bc) circle (.05cm);
	\filldraw[rho] (de) circle (.05cm);
	\filldraw[rho] (ue) circle (.05cm);
	% the theta string
	\draw[thick, theta] ($(a)+(-.7,-.8)$) -- ($(a)+(-.7,0)$) arc (180:90:.7cm)  ($(a)+(0,.7)$) -- ($(e)+(0,.7)$) 
	.. controls ++(0:.7cm) and ++(135:1cm) ..  ($(ue)+(1.2,-.3)$);
\end{tikzpicture}
\\
&=
\begin{tikzpicture}[baseline = -.3cm]
	% coordinates for U's
	\coordinate (a) at (-4,0);
	\coordinate (b) at (-2.4,0);
	\coordinate (c) at (-.8,0);
	\coordinate (d) at (.8,0);
	\coordinate (e) at (2.6,0);
	%coordinates for vertices
	\coordinate (ab) at ($(a)+(.8,-.6)$);
	\coordinate (bc) at ($(b)+(.8,-.6)$);
	\coordinate (de) at ($(d)+(.9,-.6)$);
	\coordinate (ue) at ($(e)+(.5,-.5)$);
	%between the U's
	\draw (a) -- node [above] {{\scriptsize{$a_1-1$}}} (b);
	\draw (b) -- node [above] {{\scriptsize{$a_2+1$}}} (c);
	\draw (d) -- node [above] {{\scriptsize{$a_{k-1}-1$}}} (e);
	%vertices between the U's
	\draw[thick, rho] (a)--(ab) -- (b);
	\draw[thick, rho] (ab) -- ($(ab)+(0,-.2)$);
	\draw[thick, rho] (b)--(bc) -- (c);
	\draw[thick, rho] (bc) -- ($(bc)+(0,-.2)$);
	\draw[thick, rho] (c)--($(c)+(.6,-.6)$);
	\draw[thick, rho] (d)--($(d)+(-.6,-.6)$);
	\draw[thick, rho] (d)--(de) -- (e);
	\draw[thick, rho] (de) -- ($(de)+(0,-.2)$);
	%under the ue vertex
	\draw[thick, rho] (e)--(ue);
	\draw[thick, rho] (ue)--($(ue)+(-.3,-.3)$);
	\draw[thick, rho] (ue)--($(ue)+(.3,-.3)$);
	\draw[] ($(ue)+(-.15,-.3)$) arc (180:0:.15cm);
	\node at ($(ue)+(.1,-.4)$) {{\scriptsize{$c$}}};	
	%right of the last U
	\draw[] ($(e)+(.2,.15)$)-- node [right] {{\scriptsize{$a_{k}+1$}}} ($(ue)+(.6,-.3)$);
	%under the U's
	\draw[] ($(a)+(0,0)$)-- ($(a)+(0,-.8)$);
	\node at ($(a)+(-0,-1)$) {{\scriptsize{$a_0+1$}}};
	\draw[] ($(b)+(0,0)$)-- ($(b)+(0,-.8)$);
	\draw[] ($(c)+(0,0)$)-- ($(c)+(0,-.8)$);
	\draw[] ($(d)+(0,0)$)-- ($(d)+(0,-.8)$);
	\draw[] ($(e)+(0,0)$)-- ($(e)+(0,-.8)$);
	%the U's
	\Ucircle{U^*}{(a)}
	\Ucircle{U}{(b)}
	\Ucircle{U^*}{(c)}
	\node at ($(c)+(.8,0)$) {{\scriptsize{$\cdots$}}};
	\Ucircle{U^*}{(d)}
	\Ucircle{U}{(e)}
	% the vertices
	\filldraw[rho] (ab) circle (.05cm);
	\filldraw[rho] (bc) circle (.05cm);
	\filldraw[rho] (de) circle (.05cm);
	\filldraw[rho] (ue) circle (.05cm);
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.1cm]
	% coordinates for U's
	\coordinate (b) at (-2.2,0);
	\coordinate (c) at (-.8,0);
	%coordinates for vertices
	\coordinate (bc) at ($(b)+(.7,-.6)$);
	\coordinate (cd) at ($(c)+(.7,-.6)$);
	%between the U's
	\draw ($(b)+(-1,0)$) -- (b);
	\node at ($(b)+(-.8,.2)$) {{\scriptsize{$d_1$}}};
	\draw (b) -- node [above] {{\scriptsize{$e$}}} (c);
	\draw (c) -- ($(c)+(1.5,0)$);
	\node at ($(c)+(.8,.2)$) {{\scriptsize{$d_2$}}};
	%vertices between the U's
	\draw[thick, rho] ($(b)+(0,-.2)$)--($(b)+(-1,-.2)$);
	\draw[thick, rho] (b)--(bc) -- (c);
	\draw[thick, rho] (bc) -- ($(bc)+(0,-.2)$);
	\draw[thick, rho] (c)--(cd) .. controls ++(45:.2cm) and ++(180:.6cm) .. ($(cd)+(.8,.4)$);
	\draw[thick, rho] (cd)--($(cd)+(0,-.2)$);
	%under the U's
	\draw[] ($(b)+(0,0)$)-- ($(b)+(0,-.8)$);
	\draw[] ($(c)+(0,0)$)-- ($(c)+(0,-.8)$);
	%the U's
	\Ucircle{U_1}{(b)}
	\Ucircle{U_2}{(c)}
	%the rho string above
	\draw[thick, rho] ($(b)+(-1,.7)$) -- ($(c)+(1.5,.7)$);
	% the vertices
	\filldraw[rho] (bc) circle (.05cm);
	\filldraw[rho] (cd) circle (.05cm);
\end{tikzpicture}
=
\frac{1}{\tau}
\begin{tikzpicture}[baseline = -.1cm]
	% coordinates for U's
	\coordinate (b) at (-2.2,0);
	\coordinate (c) at (-.6,0);
	%coordinates for vertices
	\coordinate (bc) at ($(b)+(.7,-.6)$);
	\coordinate (cd) at ($(c)+(.7,-.6)$);
	%between the U's
	\draw ($(b)+(-1,0)$) -- (b);
	\node at ($(b)+(-.9,.2)$) {{\scriptsize{$d_1+1$}}};
	\draw (b) -- node [above] {{\scriptsize{$e-1$}}} (c);
	\draw (c) -- ($(c)+(1.5,0)$);
	\node at ($(c)+(.9,.2)$) {{\scriptsize{$d_2+1$}}};
	%vertices between the U's
	\draw[thick, rho] ($(b)+(0,-.2)$)--($(b)+(-1,-.2)$);
	\draw[thick, rho] (b)--(bc) -- (c);
	\draw[thick, rho] (bc) -- ($(bc)+(0,-.2)$);
	\draw[thick, rho] (c)--(cd) .. controls ++(45:.2cm) and ++(180:.6cm) .. ($(cd)+(.8,.4)$);
	\draw[thick, rho] (cd)--($(cd)+(0,-.2)$);
	%under the U's
	\draw[] ($(b)+(0,0)$)-- ($(b)+(0,-.8)$);
	\draw[] ($(c)+(0,0)$)-- ($(c)+(0,-.8)$);
	%the U's
	\Ucircle{U_1}{(b)}
	\Ucircle{U_2}{(c)}
	% the vertices
	\filldraw[rho] (bc) circle (.05cm);
	\filldraw[rho] (cd) circle (.05cm);
\end{tikzpicture}
\begin{array}{|c|c|}
\hline
d_1,d_2 & X\\\hline
d_1,d_2< 2n-1 
&
\begin{tikzpicture}[baseline = -.2cm]
	% coordinates for U's
	\coordinate (b) at (-2.2,0);
	\coordinate (c) at (-.6,0);
	\coordinate (d) at (.6,0);
	\coordinate (e) at (2.2,0);
	%coordinates for vertices
	\coordinate (bc) at ($(b)+(.8,-.6)$);
	\coordinate (cd) at ($(c)+(.6,-.6)$);
	\coordinate (de) at ($(d)+(.8,-.6)$);
	\coordinate (ef) at ($(e)+(.7,-.6)$);
	%between the U's
	\draw ($(b)+(-1,0)$) -- (b);
	\node at ($(b)+(-.9,.2)$) {{\scriptsize{$d_1+1$}}};
	\draw (b) -- node [above] {{\scriptsize{$2n-1$}}} (c);
	\draw (c) -- node [above] {{\scriptsize{$e$}}} (d);
	\draw (d) -- node [above] {{\scriptsize{$2n-1$}}} (e);
	\draw (e)--($(e)+(1.5,0)$);
	\node at ($(e)+(.9,.2)$) {{\scriptsize{$d_2+1$}}};
	%vertices between the U's
	\draw[thick, rho] ($(b)+(0,-.2)$)--($(b)+(-1,-.2)$);
	\draw[thick, rho] (b)--(bc) -- (c);
	\draw[thick, rho] (bc) -- ($(bc)+(0,-.2)$);
	\draw[thick, rho] (c)--(cd) -- (d);
	\draw[thick, rho] (cd) -- ($(cd)+(0,-.2)$);
	\draw[thick, rho] (d)--(de) -- (e);
	\draw[thick, rho] (de) -- ($(de)+(0,-.2)$);
	\draw[thick, rho] (e)--(ef) .. controls ++(45:.2cm) and ++(180:.6cm) .. ($(ef)+(.8,.4)$);
	\draw[thick, rho] (ef) -- ($(ef)+(0,-.2)$);
	%under the U's
	\draw[] ($(b)+(0,0)$)-- ($(b)+(0,-.8)$);
	\draw[] ($(c)+(0,0)$)-- ($(c)+(0,-.8)$);
	\draw[] ($(d)+(0,0)$)-- ($(d)+(0,-.8)$);
	\draw[] ($(e)+(0,0)$)-- ($(e)+(0,-.8)$);
	%the U's
	\Ucircle{U_1}{(b)}
	\Ucircle{U_2}{(c)}
	\Ucircle{U_3}{(d)}
	\Ucircle{U_4}{(e)}
	% the vertices
	\filldraw[rho] (bc) circle (.05cm);
	\filldraw[rho] (cd) circle (.05cm);
	\filldraw[rho] (de) circle (.05cm);
	\filldraw[rho] (ef) circle (.05cm);
\end{tikzpicture}
\\[20pt]\hline
d_2< 2n-1\leq d_1
&
\begin{tikzpicture}[baseline = -.2cm]
	% coordinates for U's
	\coordinate (b) at (-2.2,0);
	\coordinate (c) at (-.6,0);
	\coordinate (d) at (.6,0);
	\coordinate (e) at (2.2,0);
	%coordinates for vertices
	\coordinate (ab) at ($(b)+(-1,-.2)$);
	\coordinate (bc) at ($(b)+(.8,-.6)$);
	\coordinate (cd) at ($(c)+(.6,-.6)$);
	\coordinate (de) at ($(d)+(.8,-.6)$);
	\coordinate (ef) at ($(e)+(.7,-.6)$);
	%between the U's
	\draw ($(b)+(-1,0)$) -- (b);
	\node at ($(b)+(-.7,.2)$) {{\scriptsize{$2n$}}};
	\draw (b) -- node [above] {{\scriptsize{$2n-1$}}} (c);
	\draw (c) -- node [above] {{\scriptsize{$e$}}} (d);
	\draw (d) -- node [above] {{\scriptsize{$2n-1$}}} (e);
	\draw (e)--($(e)+(1.5,0)$);
	\node at ($(e)+(.9,.2)$) {{\scriptsize{$d_2+1$}}};
	%vertices between the U's
	\draw[thick, rho] (b)--(bc) -- (c);
	\draw[thick, rho] (bc) .. controls ++(270:.6cm) and ++(0:.6cm) .. (ab);
	\draw[thick, rho] (c)--(cd) -- (d);
	\draw[thick, rho] (cd) -- ($(cd)+(0,-.2)$);
	\draw[thick, rho] (d)--(de) -- (e);
	\draw[thick, rho] (de) -- ($(de)+(0,-.2)$);
	\draw[thick, rho] (e)--(ef) .. controls ++(45:.2cm) and ++(180:.6cm) .. ($(ef)+(.8,.4)$);
	\draw[thick, rho] (ef) -- ($(ef)+(0,-.2)$);
	%under the U's
	\draw[] ($(c)+(0,0)$)-- ($(c)+(0,-.8)$);
	\draw[] ($(d)+(0,0)$)-- ($(d)+(0,-.8)$);
	\draw[] ($(e)+(0,0)$)-- ($(e)+(0,-.8)$);
	%the U's
	\Ucircle{U_1}{(b)}
	\Ucircle{U_2}{(c)}
	\Ucircle{U_3}{(d)}
	\Ucircle{U_4}{(e)}
	% the vertices
	\filldraw[rho] (bc) circle (.05cm);
	\filldraw[rho] (cd) circle (.05cm);
	\filldraw[rho] (de) circle (.05cm);
	\filldraw[rho] (ef) circle (.05cm);
\end{tikzpicture}
\\\hline
d_1< 2n-1\leq d_2
&
\begin{tikzpicture}[baseline = -.2cm]
	% coordinates for U's
	\coordinate (b) at (-2.2,0);
	\coordinate (c) at (-.6,0);
	\coordinate (d) at (.6,0);
	\coordinate (e) at (2.2,0);
	%coordinates for vertices
	\coordinate (bc) at ($(b)+(.8,-.6)$);
	\coordinate (cd) at ($(c)+(.6,-.6)$);
	\coordinate (de) at ($(d)+(.8,-.6)$);
	\coordinate (ef) at ($(e)+(.7,-.6)$);
	%between the U's
	\draw ($(b)+(-1,0)$) -- (b);
	\node at ($(b)+(-.9,.2)$) {{\scriptsize{$d_1+1$}}};
	\draw (b) -- node [above] {{\scriptsize{$2n-1$}}} (c);
	\draw (c) -- node [above] {{\scriptsize{$e$}}} (d);
	\draw (d) -- node [above] {{\scriptsize{$2n-1$}}} (e);
	\draw (e)--($(e)+(1.5,0)$);
	\node at ($(e)+(.7,.2)$) {{\scriptsize{$2n$}}};
	%vertices between the U's
	\draw[thick, rho] ($(b)+(0,-.2)$)--($(b)+(-1,-.2)$);
	\draw[thick, rho] (b)--(bc) -- (c);
	\draw[thick, rho] (bc) -- ($(bc)+(0,-.2)$);
	\draw[thick, rho] (c)--(cd) -- (d);
	\draw[thick, rho] (cd) -- ($(cd)+(0,-.2)$);
	\draw[thick, rho] (d)--(de) -- (e);
	\draw[thick, rho] (de) .. controls ++(270:.6cm) and ++(135:.6cm) .. (ef);
	\draw[thick, rho] (ef) .. controls ++(45:.2cm) and ++(180:.6cm) .. ($(ef)+(.8,.4)$);
	\draw[thick, rho] (ef) -- ($(ef)+(0,-.2)$);
	%under the U's
	\draw[] ($(b)+(0,0)$)-- ($(b)+(0,-.8)$);
	\draw[] ($(c)+(0,0)$)-- ($(c)+(0,-.8)$);
	\draw[] ($(d)+(0,0)$)-- ($(d)+(0,-.8)$);
	%the U's
	\Ucircle{U_1}{(b)}
	\Ucircle{U_2}{(c)}
	\Ucircle{U_3}{(d)}
	\Ucircle{U_4}{(e)}
	% the vertices
	\filldraw[rho] (bc) circle (.05cm);
	\filldraw[rho] (cd) circle (.05cm);
	\filldraw[rho] (de) circle (.05cm);
	\filldraw[rho] (ef) circle (.05cm);
\end{tikzpicture}
\\\hline
2n-1\leq d_1,d_2
&
\begin{tikzpicture}[baseline = -.2cm]
	% coordinates for U's
	\coordinate (b) at (-2.2,0);
	\coordinate (c) at (-.6,0);
	\coordinate (d) at (.6,0);
	\coordinate (e) at (2.2,0);
	%coordinates for vertices
	\coordinate (ab) at ($(b)+(-1,-.2)$);
	\coordinate (bc) at ($(b)+(.8,-.6)$);
	\coordinate (cd) at ($(c)+(.6,-.6)$);
	\coordinate (de) at ($(d)+(.8,-.6)$);
	\coordinate (ef) at ($(e)+(.7,-.6)$);
	%between the U's
	\draw ($(b)+(-1,0)$) -- (b);
	\node at ($(b)+(-.7,.2)$) {{\scriptsize{$2n$}}};
	\draw (b) -- node [above] {{\scriptsize{$2n-1$}}} (c);
	\draw (c) -- node [above] {{\scriptsize{$e$}}} (d);
	\draw (d) -- node [above] {{\scriptsize{$2n-1$}}} (e);
	\draw (e)--($(e)+(1.5,0)$);
	\node at ($(e)+(.7,.2)$) {{\scriptsize{$2n$}}};
	%vertices between the U's
	\draw[thick, rho] (b)--(bc) -- (c);
	\draw[thick, rho] (bc) .. controls ++(270:.6cm) and ++(0:.6cm) .. (ab);
	\draw[thick, rho] (c)--(cd) -- (d);
	\draw[thick, rho] (cd) -- ($(cd)+(0,-.2)$);
	\draw[thick, rho] (d)--(de) -- (e);
	\draw[thick, rho] (de) .. controls ++(270:.6cm) and ++(135:.6cm) .. (ef);
	\draw[thick, rho] (ef) .. controls ++(45:.2cm) and ++(180:.6cm) .. ($(ef)+(.8,.4)$);
	\draw[thick, rho] (ef) -- ($(ef)+(0,-.2)$);
	%under the U's
	\draw[] ($(c)+(0,0)$)-- ($(c)+(0,-.8)$);
	\draw[] ($(d)+(0,0)$)-- ($(d)+(0,-.8)$);
	%the U's
	\Ucircle{U_1}{(b)}
	\Ucircle{U_2}{(c)}
	\Ucircle{U_3}{(d)}
	\Ucircle{U_4}{(e)}
	% the vertices
	\filldraw[rho] (bc) circle (.05cm);
	\filldraw[rho] (cd) circle (.05cm);
	\filldraw[rho] (de) circle (.05cm);
	\filldraw[rho] (ef) circle (.05cm);
\end{tikzpicture}
\\\hline
\end{array}
\begin{tikzpicture}[baseline = -.3cm]
	\draw[thick, zeta] (.3,0)--(.3,-.8);
	\draw[thick, rho] (.1,0)--(.1,-.8);
	\draw[thick, zeta] (-.1,0)--(-.1,-.8);
	\draw[thick, rho] (-.3,0)--(-.3,-.8);
	\Ucircle{U}{(0,0)}
	\draw[thick, rho] (.5,-.8) arc (180:0:.3cm);
	\draw[thick, zeta] (.6,-.8) arc (180:0:.2cm);
\end{tikzpicture}
\right\}
\cup
\left\{
\begin{tikzpicture}[baseline = -.3cm]
	% coordinates for U's
	\coordinate (a) at (-3.6,0);
	\coordinate (b) at (-2.2,0);
	\coordinate (c) at (-.8,0);
	\coordinate (d) at (.8,0);
	\coordinate (e) at (2.2,0);
	%coordinates for vertices
	\coordinate (ab) at ($(a)+(.7,-.6)$);
	\coordinate (bc) at ($(b)+(.7,-.6)$);
	\coordinate (de) at ($(d)+(.7,-.6)$);
	\coordinate (ue) at ($(e)+(.5,-.5)$);
	%between the U's
	\draw (a) -- node [above] {{\scriptsize{$a_1$}}} (b);
	\draw (b) -- node [above] {{\scriptsize{$a_2$}}} (c);
	\draw (d) -- node [above] {{\scriptsize{$a_{k-1}$}}} (e);
	%vertices between the U's
	\draw[thick, rho] (a)--(ab) -- (b);
	\draw[thick, rho] (ab) -- ($(ab)+(0,-.2)$);
	\draw[thick, rho] (b)--(bc) -- (c);
	\draw[thick, rho] (bc) -- ($(bc)+(0,-.2)$);
	\draw[thick, rho] (c)--($(c)+(.6,-.6)$);
	\draw[thick, rho] (d)--($(d)+(-.6,-.6)$);
	\draw[thick, rho] (d)--(de) -- (e);
	\draw[thick, rho] (de) -- ($(de)+(0,-.2)$);
	%under the ue vertex
	\draw[thick, rho] (e)--(ue);
	\draw[thick, rho] (ue)--($(ue)+(-.3,-.3)$);
	\draw[thick, rho] (ue)--($(ue)+(.3,-.3)$);
	\draw[] ($(ue)+(-.15,-.3)$) arc (180:0:.15cm);
	\node at ($(ue)+(.1,-.4)$) {{\scriptsize{$c$}}};	
	%right of the last U
	\draw[] ($(e)+(.2,.15)$)-- node [right] {{\scriptsize{$a_{k}$}}} ($(ue)+(.6,-.3)$);
	%under the U's
	\draw[] ($(a)+(0,0)$)-- ($(a)+(0,-.8)$);
	\node at ($(a)+(-0,-1)$) {{\scriptsize{$a_0$}}};
	\draw[] ($(b)+(0,0)$)-- ($(b)+(0,-.8)$);
	\node at ($(b)+(0,-1)$) {{\scriptsize{$b_2$}}};
	\draw[] ($(c)+(0,0)$)-- ($(c)+(0,-.8)$);
	\node at ($(c)+(0,-1)$) {{\scriptsize{$b_3$}}};
	\draw[] ($(d)+(0,0)$)-- ($(d)+(0,-.8)$);
	\node at ($(d)+(0,-1)$) {{\scriptsize{$b_{k-1}$}}};
	\draw[] ($(e)+(0,0)$)-- ($(e)+(0,-.8)$);
	\node at ($(e)+(0,-1)$) {{\scriptsize{$b_{k}$}}};
	%the U's
	\Ucircle{U}{(a)}
	\Ucircle{U^*}{(b)}
	\Ucircle{U}{(c)}
	\node at ($(c)+(.8,0)$) {{\scriptsize{$\cdots$}}};
	\Ucircle{U}{(d)}
	\Ucircle{U^*}{(e)}
	% the vertices
	\filldraw[rho] (ab) circle (.05cm);
	\filldraw[rho] (bc) circle (.05cm);
	\filldraw[rho] (de) circle (.05cm);
	\filldraw[rho] (ue) circle (.05cm);
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.3cm]
	\draw[thick, zeta] (.3,0)--(.3,-.8);
	\draw[thick, rho] (.1,0)--(.1,-.8);
	\draw[thick, zeta] (-.1,0)--(-.1,-.8);
	\draw[thick, rho] (-.3,0)--(-.3,-.8);
	\Ucircle{U}{(0,0)}
	\draw[thick, zeta] (-1.1,-.8) arc (180:0:.3cm);
	\draw[thick, rho] (-1,-.8) arc (180:0:.2cm);
\end{tikzpicture}
\right\}
\cup
\left\{
\begin{tikzpicture}[baseline = -.3cm, xscale=-1]
	% coordinates for U's
	\coordinate (a) at (-3.6,0);
	\coordinate (b) at (-2.2,0);
	\coordinate (c) at (-.8,0);
	\coordinate (d) at (.8,0);
	\coordinate (e) at (2.2,0);
	%coordinates for vertices
	\coordinate (ab) at ($(a)+(.7,-.6)$);
	\coordinate (bc) at ($(b)+(.7,-.6)$);
	\coordinate (de) at ($(d)+(.7,-.6)$);
	\coordinate (ue) at ($(e)+(.5,-.5)$);
	%between the U's
	\draw (a) -- node [above] {{\scriptsize{$a_k$}}} (b);
	\draw (b) -- node [above] {{\scriptsize{$a_{k-1}$}}} (c);
	\draw (d) -- node [above] {{\scriptsize{$a_{2}$}}} (e);
	%vertices between the U's
	\draw[thick, rho] (a)--(ab) -- (b);
	\draw[thick, rho] (ab) -- ($(ab)+(0,-.2)$);
	\draw[thick, rho] (b)--(bc) -- (c);
	\draw[thick, rho] (bc) -- ($(bc)+(0,-.2)$);
	\draw[thick, rho] (c)--($(c)+(.6,-.6)$);
	\draw[thick, rho] (d)--($(d)+(-.6,-.6)$);
	\draw[thick, rho] (d)--(de) -- (e);
	\draw[thick, rho] (de) -- ($(de)+(0,-.2)$);
	%under the ue vertex
	\draw[thick, rho] (e)--(ue);
	\draw[thick, rho] (ue)--($(ue)+(-.3,-.3)$);
	\draw[thick, rho] (ue)--($(ue)+(.3,-.3)$);
	\draw[] ($(ue)+(-.15,-.3)$) arc (180:0:.15cm);
	\node at ($(ue)+(.1,-.4)$) {{\scriptsize{$d$}}};	
	%right of the last U
	\draw[] ($(e)+(.2,.15)$)-- node [left] {{\scriptsize{$a_{1}$}}} ($(ue)+(.6,-.3)$);
	%under the U's
	\draw[] ($(a)+(0,0)$)-- ($(a)+(0,-.8)$);
	\node at ($(a)+(-0,-1)$) {{\scriptsize{$a_{k+1}$}}};
	\draw[] ($(b)+(0,0)$)-- ($(b)+(0,-.8)$);
	\node at ($(b)+(0,-1)$) {{\scriptsize{$b_k$}}};
	\draw[] ($(c)+(0,0)$)-- ($(c)+(0,-.8)$);
	\node at ($(c)+(0,-1)$) {{\scriptsize{$b_{k-1}$}}};
	\draw[] ($(d)+(0,0)$)-- ($(d)+(0,-.8)$);
	\node at ($(d)+(0,-1)$) {{\scriptsize{$b_{3}$}}};
	\draw[] ($(e)+(0,0)$)-- ($(e)+(0,-.8)$);
	\node at ($(e)+(0,-1)$) {{\scriptsize{$b_{2}$}}};
	%the U's
	\Ucircle{U}{(a)}
	\Ucircle{U^*}{(b)}
	\Ucircle{U}{(c)}
	\node at ($(c)+(.8,0)$) {{\scriptsize{$\cdots$}}};
	\Ucircle{U}{(d)}
	\Ucircle{U^*}{(e)}
	% the vertices
	\filldraw[rho] (ab) circle (.05cm);
	\filldraw[rho] (bc) circle (.05cm);
	\filldraw[rho] (de) circle (.05cm);
	\filldraw[rho] (ue) circle (.05cm);
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1cm]
	\coordinate (a) at (-.9,-.9);
	\coordinate (b) at (-.7,-.9);
	\coordinate (c) at (.7,-.9);
	\coordinate (d) at (.9,-.9);	 
	\draw[thick, zeta] (a) -- (-.9,-.4);
	\draw[thick, rho] (b) -- (-.7,-.4);
	\draw[thick, rho] (c) -- (.7,-.4);
	\draw[thick, zeta] (d) -- (.9,-.4);
	\draw[thick, rho] (a) -- (-.9,-1.4);
	\draw[thick, zeta] (b) -- (-.7,-1.4);
	\draw[thick, zeta] (c) -- (.7,-1.4);
	\draw[thick, rho] (d) -- (.9,-1.4);
	\draw[thick, zeta] (.3,-.4)--(.3,-1.4);
	\draw[thick, rho] (.1,-.4)--(.1,-1.4);
	\draw[thick, zeta] (-.1,-.4)--(-.1,-1.4);
	\draw[thick, rho] (-.3,-.4)--(-.3,-1.4);
	\draw[thick, unshaded] (-.8,-.9) circle (.3);
	\node at (-.8,-.9) {$U$};
	\node at (-1.25,-.9) {$\star$};
	\draw[thick, unshaded] (.8,-.9) circle (.3);
	\node at (.8,-.9) {$U^*$};
	\node at (1.25,-.9) {$\star$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.3cm]
	\draw[thick, rho] (-.9,-.8)--(-.9,0) arc (180:0:.9cm)--(.9,-.8);
	\draw[thick, zeta] (-.7,-.8)--(-.7,0) arc (180:0:.7cm)--(.7,-.8);
	\draw[thick, zeta] (.3,0)--(.3,-.8);
	\draw[thick, rho] (.1,0)--(.1,-.8);
	\draw[thick, zeta] (-.1,0)--(-.1,-.8);
	\draw[thick, rho] (-.3,0)--(-.3,-.8);
	\draw[thick, unshaded] (0,0) circle (.4);
	\node at (0,0) {$U$};
	\node at (90:.55cm) {$\star$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline = -.6cm]
	\coordinate (a) at (-.9,-.9);
	\coordinate (b) at (-.7,-.9);
	\coordinate (c) at (.7,-.9);
	\coordinate (d) at (.9,-.9);	 
	\draw[thick, rho] (a) -- (-.9,-1.4);
	\draw[thick, zeta] (b) -- (-.7,-1.4);
	\draw[thick, zeta] (c) -- (.7,-1.4);
	\draw[thick, rho] (d) -- (.9,-1.4);
	\draw[thick, zeta] (a)--(-.9,0) arc (180:0:.9cm)--(d);
	\draw[thick, rho] (b)--(-.7,0) arc (180:0:.7cm)--(c);
	\draw[thick, zeta] (.3,0)--(.3,-1.4);
	\draw[thick, rho] (.1,0)--(.1,-1.4);
	\draw[thick, zeta] (-.1,0)--(-.1,-1.4);
	\draw[thick, rho] (-.3,0)--(-.3,-1.4);
	\draw[thick, unshaded] (0,0) circle (.4);
	\node at (0,0) {$U$};
	\node at (90:.55cm) {$\star$};
	\draw[thick, unshaded] (-.8,-.9) circle (.3);
	\node at (-.8,-.9) {$U$};
	\node at (-1.25,-.9) {$\star$};
	\draw[thick, unshaded] (.8,-.9) circle (.3);
	\node at (.8,-.9) {$U^*$};
	\node at (1.25,-.9) {$\star$};
	\draw[dashed] (-1,-.5) -- (1,-.5);
\end{tikzpicture}

==> (inline-1) <==
\begin{array}{|c|c|c|}
\hline
\text{Diagram} & \rho\zeta(U) & U(\zeta\rho(U))U^*
\\\hline
\begin{tikzpicture}[baseline = -.3cm]
	\draw[thick, theta] (.3,0)--(.3,-.8);
	\draw[thick, rho] (.1,0)--(.1,-.8);
	\draw[thick, theta] (-.1,0)--(-.1,-.8);
	\draw[thick, rho] (-.3,0)--(-.3,-.8);
	\Ucircle{U}{(0,0)}
	\draw[thick, theta] (.6,-.8) arc (180:0:.2cm);
	\draw[thick, rho] (.45,-.8) arc (180:0:.35cm);
\end{tikzpicture}
&
\displaystyle\frac{\omega_U^{-1}}{\tau}
&
\displaystyle\frac{\omega_U^{1}}{\tau}
\\[4pt]\hline
\begin{tikzpicture}[baseline = -.3cm]
	\coordinate (a) at (0,-.6);
	\coordinate (b) at (1.05,-.4);
	\coordinate (c) at (-.6,0);
	\coordinate (d) at (.6,0);
	\draw[thick, rho] (a)--(c);
	\draw[thick, rho] (a)--(d);
	\draw[thick, rho] (a)--(0,-.8);
	\draw[thick, rho] (b)--(d);
	\draw[thick, rho] (b)--(.7,-.8);
	\draw[thick, rho] (b)--(1.4,-.8);
	\draw[thick, theta] (c) -- (d);
	\draw[thick, theta] (.9,-.8) arc (180:0:.15cm);	
	\draw[thick, rho] ($(c)+(-.3,0)$)--($(c)+(-.3,-.8)$);
	\draw[thick, theta] ($(c)+(-.1,0)$)--($(c)+(-.1,-.8)$);
	\draw[thick, theta] ($(d)+(-.1,0)$)--($(d)+(-.1,-.8)$);
	\filldraw[rho] (a) circle (.05cm);
	\filldraw[rho] (b) circle (.05cm);
	\Ucircle{U}{(c)}
	\Ucircle{U^*}{(d)}
\end{tikzpicture}
&
\sigma_U
&
\sigma_U^{-1}
\\[4pt]\hline
\end{array}
\begin{array}{|c|c|c|}
\hline
\text{Diagram} & \rho\zeta(U) & U(\zeta\rho(U))U^*
\\\hline
\begin{tikzpicture}[baseline = -.3cm]
	\draw[thick, zeta] (.3,0)--(.3,-.8);
	\draw[thick, rho] (.1,0)--(.1,-.8);
	\draw[thick, zeta] (-.1,0)--(-.1,-.8);
	\draw[thick, rho] (-.3,0)--(-.3,-.8);
	\Ucircle{U}{(0,0)}
	\draw[thick, zeta] (.6,-.8) arc (180:0:.2cm);
	\draw[thick, rho] (.45,-.8) arc (180:0:.35cm);
\end{tikzpicture}
&
\displaystyle\frac{\omega_U^{-2}}{\tau^2}
&
\displaystyle\frac{\omega_U^{2}}{\tau^2}
\\[4pt]\hline
\begin{tikzpicture}[baseline = -.3cm]
	\coordinate (a) at (0,-.6);
	\coordinate (b) at (1.05,-.4);
	\coordinate (c) at (-.6,0);
	\coordinate (d) at (.6,0);
	\draw[thick, rho] (a)--(c);
	\draw[thick, rho] (a)--(d);
	\draw[thick, rho] (a)--(0,-.8);
	\draw[thick, rho] (b)--(d);
	\draw[thick, rho] (b)--(.7,-.8);
	\draw[thick, rho] (b)--(1.4,-.8);
	\draw[thick, zeta] (c) -- (d);
	\draw[thick, zeta] (.9,-.8) arc (180:0:.15cm);	
	\draw[thick, rho] ($(c)+(-.3,0)$)--($(c)+(-.3,-.8)$);
	\draw[thick, zeta] ($(c)+(-.1,0)$)--($(c)+(-.1,-.8)$);
	\draw[thick, zeta] ($(d)+(-.1,0)$)--($(d)+(-.1,-.8)$);
	\filldraw[rho] (a) circle (.05cm);
	\filldraw[rho] (b) circle (.05cm);
	\Ucircle{U}{(c)}
	\Ucircle{U^*}{(d)}
\end{tikzpicture}
&
\displaystyle\frac{\sigma_U^{-1}}{\tau}
&
\displaystyle\frac{\sigma_U^{-1}}{\tau}
\\[4pt]\hline
\begin{tikzpicture}[baseline = -.3cm]
	\coordinate (a) at (0,-.6);
	\coordinate (b) at (1.05,-.4);
	\coordinate (c) at (-.6,0);
	\coordinate (d) at (.6,0);
	\draw[thick, rho] (a)--(c);
	\draw[thick, rho] (a)--(d);
	\draw[thick, rho] (a)--(0,-.8);
	\draw[thick, rho] (b)--(d);
	\draw[thick, rho] (b)--(.7,-.8);
	\draw[thick, rho] (b)--(1.4,-.8);
	%between the U's
	\draw[thick, theta] ($(c)+(0,0)$)--($(d)+(0,0)$);
%	\draw[thick, rho] ($(c)+(0,0)$)--($(d)+(0,0)$);
%	\draw[thick, theta] ($(c)+(0,-.1)$)--($(d)+(0,-.1)$);
	%under the vertex
%	\draw[thick, theta] (.95,-.8) arc (180:0:.1cm);	
%	\draw[thick, rho] (.9,-.8) arc (180:0:.15cm);
	\draw[thick, theta] (.9,-.8) arc (180:0:.15cm);
	%right of the vertex
	\draw[thick, rho] ($(d)+(.2,.3)$)--($(d)+(1.2,-.8)$);
	\draw[thick, theta] ($(d)+(.2,.1)$)--($(d)+(1,-.8)$);
	%under the U's
	\draw[thick, rho] ($(c)+(-.25,0)$)--($(c)+(-.25,-.8)$);
	\draw[thick, zeta] ($(c)+(-.1,0)$)--($(c)+(-.1,-.8)$);
	\draw[thick, rho] ($(c)+(.05,0)$)--($(c)+(.05,-.8)$);
	\draw[thick, theta] ($(c)+(.2,0)$)--($(c)+(.2,-.8)$);
	\draw[thick, zeta] ($(d)+(-.1,0)$)--($(d)+(-.1,-.8)$);
	\filldraw[rho] (a) circle (.05cm);
	\filldraw[rho] (b) circle (.05cm);
	\Ucircle{U}{(c)}
	\Ucircle{U^*}{(d)}
\end{tikzpicture}
&
\displaystyle\frac{\sigma_U}{\tau}
&
\displaystyle\frac{\sigma_U}{\tau}
\\[4pt]\hline
\begin{tikzpicture}[baseline = -.3cm]
	\coordinate (a) at (-1.8,0);
	\coordinate (b) at (-.6,0);
	\coordinate (c) at (.6,0);
	\coordinate (d) at (1.8,0);
	\coordinate (ab) at ($(a)+(.6,-.6)$);
	\coordinate (bc) at ($(b)+(.6,-.6)$);
	\coordinate (cd) at ($(c)+(.6,-.6)$);
	\coordinate (ud) at ($(d)+(.5,-.4)$);
	%between the U's
	\draw[thick, zeta] (a)--(b);
%	\draw[thick, rho] ($(b)+(0,.2)$)--($(c)+(0,.2)$);
	\draw[thick, rho] ($(b)+(0,.1)$)--($(c)+(0,.1)$);
	\draw[thick, theta] ($(b)+(0,0)$)--($(c)+(0,0)$);
%	\draw[thick, theta] ($(b)+(0,-.1)$)--($(c)+(0,-.1)$);
	\draw[thick, zeta] (c)--(d);	
	%vertices between the U's
	\draw[thick, rho] (a)--(ab) -- (b);
	\draw[thick, rho] (ab) -- ($(ab)+(0,-.2)$);
	\draw[thick, rho] (b)--(bc) -- (c);
	\draw[thick, rho] (bc) -- ($(bc)+(0,-.2)$);
	\draw[thick, rho] (c)--(cd) -- (d);
	\draw[thick, rho] (cd) -- ($(cd)+(0,-.2)$);
	%under the ud vertex
	\draw[thick, rho] (d)--(ud);
	\draw[thick, rho] (ud)--($(ud)+(-.35,-.4)$);
	\draw[thick, rho] (ud)--($(ud)+(.35,-.4)$);
%	\draw[thick, theta] ($(ud)+(-.1,-.4)$) arc (180:0:.1cm);	
	\draw[thick, theta] ($(ud)+(-.15,-.4)$) arc (180:0:.15cm);
%	\draw[thick, theta] ($(ud)+(-.2,-.4)$) arc (180:0:.2cm);
	%right of the last U
	\draw[thick, rho] ($(d)+(.2,.3)$)--($(ud)+(.8,-.4)$);
	\draw[thick, theta] ($(d)+(.2,.1)$)--($(ud)+(.6,-.4)$);
	%under the U's
	\draw[thick, rho] ($(a)+(-.25,0)$)--($(a)+(-.25,-.8)$);
	\draw[thick, zeta] ($(a)+(-.1,0)$)--($(a)+(-.1,-.8)$);
	\draw[thick, theta] ($(b)+(0,0)$)--($(b)+(0,-.8)$);
	\draw[thick, theta] ($(c)+(0,0)$)--($(c)+(0,-.8)$);
%	\draw[thick, theta] ($(d)+(-.2,0)$)--($(d)+(-.2,-.8)$);
%	\draw[thick, rho] ($(d)+(-.1,0)$)--($(d)+(-.1,-.8)$);
	\draw[thick, theta] ($(d)+(0,0)$)--($(d)+(0,-.8)$);
	%the U's
	\Ucircle{U}{(a)}
	\Ucircle{U^*}{(b)}
	\Ucircle{U}{(c)}
	\Ucircle{U^*}{(d)}
	% the vertices
	\filldraw[rho] (ab) circle (.05cm);
	\filldraw[rho] (bc) circle (.05cm);
	\filldraw[rho] (cd) circle (.05cm);
	\filldraw[rho] (ud) circle (.05cm);
\end{tikzpicture}
&
\sigma_U
&
\sigma_U^{-1}
\\[4pt]\hline
\end{array}
\begin{array}{|c|c|c|}
\hline
\text{Diagram} & \rho\zeta(U) & U(\zeta\rho(U))U^*
\\\hline
\begin{tikzpicture}[baseline = -.3cm]
	\draw[thick, zeta] (.3,0)--(.3,-.8);
	\draw[thick, rho] (.1,0)--(.1,-.8);
	\draw[thick, zeta] (-.1,0)--(-.1,-.8);
	\draw[thick, rho] (-.3,0)--(-.3,-.8);
	\Ucircle{U}{(0,0)}
	\draw[thick, zeta] (.6,-.8) arc (180:0:.2cm);
	\draw[thick, rho] (.45,-.8) arc (180:0:.35cm);
\end{tikzpicture}
&
\displaystyle\frac{\omega_U^{-3}}{\tau^3}
&
\displaystyle\frac{\omega_U^{3}}{\tau^3}
\\[4pt]\hline
\begin{tikzpicture}[baseline = -.3cm]
	\coordinate (a) at (0,-.6);
	\coordinate (b) at (1.05,-.4);
	\coordinate (c) at (-.6,0);
	\coordinate (d) at (.6,0);
	\draw[thick, rho] (a)--(c);
	\draw[thick, rho] (a)--(d);
	\draw[thick, rho] (a)--(0,-.8);
	\draw[thick, rho] (b)--(d);
	\draw[thick, rho] (b)--(.7,-.8);
	\draw[thick, rho] (b)--(1.4,-.8);
	\draw[thick, zeta] (c) -- (d);
	\draw[thick, zeta] (.9,-.8) arc (180:0:.15cm);	
	\draw[thick, rho] ($(c)+(-.3,0)$)--($(c)+(-.3,-.8)$);
	\draw[thick, zeta] ($(c)+(-.1,0)$)--($(c)+(-.1,-.8)$);
	\draw[thick, zeta] ($(d)+(-.1,0)$)--($(d)+(-.1,-.8)$);
	\filldraw[rho] (a) circle (.05cm);
	\filldraw[rho] (b) circle (.05cm);
	\Ucircle{U}{(c)}
	\Ucircle{U^*}{(d)}
\end{tikzpicture}
&
\displaystyle\frac{\sigma_U^{-3}}{\tau^2}
&
\displaystyle\frac{\sigma_U^{-1}}{\tau^2}
\\[4pt]\hline
\begin{tikzpicture}[baseline = -.3cm]
	\coordinate (a) at (0,-.6);
	\coordinate (b) at (1.05,-.4);
	\coordinate (c) at (-.6,0);
	\coordinate (d) at (.6,0);
	\draw[thick, rho] (a)--(c);
	\draw[thick, rho] (a)--(d);
	\draw[thick, rho] (a)--(0,-.8);
	\draw[thick, rho] (b)--(d);
	\draw[thick, rho] (b)--(.7,-.8);
	\draw[thick, rho] (b)--(1.4,-.8);
	%between the U's
	\draw[thick, theta] ($(c)+(0,.1)$)--($(d)+(0,.1)$);
	\draw[thick, rho] ($(c)+(0,0)$)--($(d)+(0,0)$);
	\draw[thick, theta] ($(c)+(0,-.1)$)--($(d)+(0,-.1)$);
	%under the vertex
	\draw[thick, theta] (.95,-.8) arc (180:0:.1cm);	
	\draw[thick, rho] (.9,-.8) arc (180:0:.15cm);
	\draw[thick, theta] (.85,-.8) arc (180:0:.2cm);
	%right of the vertex
	\draw[thick, rho] ($(d)+(.2,.3)$)--($(d)+(1.2,-.8)$);
	\draw[thick, theta] ($(d)+(.2,.1)$)--($(d)+(1,-.8)$);
	%under the U's
	\draw[thick, rho] ($(c)+(-.25,0)$)--($(c)+(-.25,-.8)$);
	\draw[thick, zeta] ($(c)+(-.1,0)$)--($(c)+(-.1,-.8)$);
	\draw[thick, rho] ($(c)+(.05,0)$)--($(c)+(.05,-.8)$);
	\draw[thick, theta] ($(c)+(.2,0)$)--($(c)+(.2,-.8)$);
	\draw[thick, zeta] ($(d)+(-.1,0)$)--($(d)+(-.1,-.8)$);
	\filldraw[rho] (a) circle (.05cm);
	\filldraw[rho] (b) circle (.05cm);
	\Ucircle{U}{(c)}
	\Ucircle{U^*}{(d)}
\end{tikzpicture}
&
\displaystyle\frac{\sigma_U^{-1}}{\tau^2}
&
\displaystyle\frac{\sigma_U}{\tau^2}
\\[4pt]\hline
\begin{tikzpicture}[baseline = -.3cm]
	\coordinate (a) at (-1.8,0);
	\coordinate (b) at (-.6,0);
	\coordinate (ab) at ($(a)+(.6,-.6)$);
	\coordinate (ub) at ($(b)+(.4,-.5)$);
	%between the U's
	\draw[thick, theta] (a)--(b);
	%vertices between the U's
	\draw[thick, rho] (a)--(ab) -- (b);
	\draw[thick, rho] (ab) -- ($(ab)+(0,-.2)$);
	%under the ub vertex
	\draw[thick, rho] (b)--(ub);
	\draw[thick, rho] (ub)--($(ub)+(-.2,-.3)$);
	\draw[thick, rho] (ub)--($(ub)+(.2,-.3)$);
	\draw[thick, theta] ($(ub)+(-.1,-.3)$) arc (180:0:.1cm);	
	%right of the last U
	\draw[thick, rho] ($(b)+(.2,.35)$)--($(ub)+(.8,-.3)$);
	\draw[thick, theta] ($(b)+(.2,.25)$)--($(ub)+(.7,-.3)$);
	\draw[thick, rho] ($(b)+(.2,.15)$)--($(ub)+(.6,-.3)$);
	\draw[thick, theta] ($(b)+(.2,.05)$)--($(ub)+(.5,-.3)$);
	%under the U's
	\draw[thick, rho] ($(a)+(-.3,0)$)--($(a)+(-.3,-.8)$);
	\draw[thick, zeta] ($(a)+(-.2,0)$)--($(a)+(-.2,-.8)$);
	\draw[thick, rho] ($(a)+(-.1,0)$)--($(a)+(-.1,-.8)$);
	\draw[thick, theta] ($(a)+(0,0)$)--($(a)+(0,-.8)$);
	\draw[thick, rho] ($(a)+(.1,0)$)--($(a)+(.1,-.8)$);
	\draw[thick, theta] ($(a)+(.2,0)$)--($(a)+(.2,-.8)$);
	\draw[thick, zeta] ($(b)+(0,0)$)--($(b)+(0,-.8)$);
	%the U's
	\Ucircle{U}{(a)}
	\Ucircle{U^*}{(b)}
	% the vertices
	\filldraw[rho] (ab) circle (.05cm);
	\filldraw[rho] (ub) circle (.05cm);
\end{tikzpicture}
&
\displaystyle\frac{\sigma_U}{\tau^2}
&
\displaystyle\frac{\sigma_U^{3}}{\tau^2}
\\[4pt]\hline
\begin{tikzpicture}[baseline = -.3cm]
	\coordinate (a) at (-1.8,0);
	\coordinate (b) at (-.6,0);
	\coordinate (c) at (.6,0);
	\coordinate (d) at (1.8,0);
	\coordinate (ab) at ($(a)+(.6,-.6)$);
	\coordinate (bc) at ($(b)+(.6,-.6)$);
	\coordinate (cd) at ($(c)+(.6,-.6)$);
	\coordinate (ud) at ($(d)+(.5,-.4)$);
	%between the U's
	\draw[thick, zeta] (a)--(b);
	\draw[thick, rho] ($(b)+(0,.2)$)--($(c)+(0,.2)$);
	\draw[thick, theta] ($(b)+(0,.1)$)--($(c)+(0,.1)$);
	\draw[thick, rho] ($(b)+(0,0)$)--($(c)+(0,0)$);
	\draw[thick, theta] ($(b)+(0,-.1)$)--($(c)+(0,-.1)$);
	\draw[thick, zeta] (c)--(d);	
	%vertices between the U's
	\draw[thick, rho] (a)--(ab) -- (b);
	\draw[thick, rho] (ab) -- ($(ab)+(0,-.2)$);
	\draw[thick, rho] (b)--(bc) -- (c);
	\draw[thick, rho] (bc) -- ($(bc)+(0,-.2)$);
	\draw[thick, rho] (c)--(cd) -- (d);
	\draw[thick, rho] (cd) -- ($(cd)+(0,-.2)$);
	%under the ud vertex
	\draw[thick, rho] (d)--(ud);
	\draw[thick, rho] (ud)--($(ud)+(-.35,-.4)$);
	\draw[thick, rho] (ud)--($(ud)+(.35,-.4)$);
	\draw[thick, theta] ($(ud)+(-.1,-.4)$) arc (180:0:.1cm);	
	\draw[thick, rho] ($(ud)+(-.15,-.4)$) arc (180:0:.15cm);
	\draw[thick, theta] ($(ud)+(-.2,-.4)$) arc (180:0:.2cm);
	%right of the last U
	\draw[thick, rho] ($(d)+(.2,.3)$)--($(ud)+(.8,-.4)$);
	\draw[thick, theta] ($(d)+(.2,.1)$)--($(ud)+(.6,-.4)$);
	%under the U's
	\draw[thick, rho] ($(a)+(-.25,0)$)--($(a)+(-.25,-.8)$);
	\draw[thick, zeta] ($(a)+(-.1,0)$)--($(a)+(-.1,-.8)$);
	\draw[thick, theta] ($(b)+(0,0)$)--($(b)+(0,-.8)$);
	\draw[thick, theta] ($(c)+(0,0)$)--($(c)+(0,-.8)$);
	\draw[thick, theta] ($(d)+(-.2,0)$)--($(d)+(-.2,-.8)$);
	\draw[thick, rho] ($(d)+(-.1,0)$)--($(d)+(-.1,-.8)$);
	\draw[thick, theta] ($(d)+(0,0)$)--($(d)+(0,-.8)$);
	%the U's
	\Ucircle{U}{(a)}
	\Ucircle{U^*}{(b)}
	\Ucircle{U}{(c)}
	\Ucircle{U^*}{(d)}
	% the vertices
	\filldraw[rho] (ab) circle (.05cm);
	\filldraw[rho] (bc) circle (.05cm);
	\filldraw[rho] (cd) circle (.05cm);
	\filldraw[rho] (ud) circle (.05cm);
\end{tikzpicture}
&
\displaystyle\frac{\sigma_U^{-1}}{\tau}
&
\displaystyle\frac{\sigma_U^{-1}}{\tau}
\\[4pt]\hline
\begin{tikzpicture}[baseline = -.3cm]
	\coordinate (a) at (-1.8,0);
	\coordinate (b) at (-.6,0);
	\coordinate (c) at (.6,0);
	\coordinate (d) at (1.8,0);
	\coordinate (ab) at ($(a)+(.6,-.6)$);
	\coordinate (bc) at ($(b)+(.6,-.6)$);
	\coordinate (cd) at ($(c)+(.6,-.6)$);
	\coordinate (ud) at ($(d)+(.5,-.5)$);
	%between the U's
	\draw[thick, zeta] (a)--(b);
	\draw[thick, rho] ($(b)+(0,.1)$)--($(c)+(0,.1)$);
	\draw[thick, theta] ($(b)+(0,0)$)--($(c)+(0,0)$);
	\draw[thick, zeta] (c)--(d);	
	%vertices between the U's
	\draw[thick, rho] (a)--(ab) -- (b);
	\draw[thick, rho] (ab) -- ($(ab)+(0,-.2)$);
	\draw[thick, rho] (b)--(bc) -- (c);
	\draw[thick, rho] (bc) -- ($(bc)+(0,-.2)$);
	\draw[thick, rho] (c)--(cd) -- (d);
	\draw[thick, rho] (cd) -- ($(cd)+(0,-.2)$);
	%under the ud vertex
	\draw[thick, rho] (d)--(ud);
	\draw[thick, rho] (ud)--($(ud)+(-.2,-.3)$);
	\draw[thick, rho] (ud)--($(ud)+(.2,-.3)$);
	\draw[thick, theta] ($(ud)+(-.1,-.3)$) arc (180:0:.1cm);
	%right of the last U
	\draw[thick, rho] ($(d)+(.2,.35)$)--($(ud)+(.8,-.3)$);
	\draw[thick, theta] ($(d)+(.2,.25)$)--($(ud)+(.7,-.3)$);
	\draw[thick, rho] ($(d)+(.2,.15)$)--($(ud)+(.6,-.3)$);
	\draw[thick, theta] ($(d)+(.2,.05)$)--($(ud)+(.5,-.3)$);
	%under the U's
	\draw[thick, rho] ($(a)+(-.25,0)$)--($(a)+(-.25,-.8)$);
	\draw[thick, zeta] ($(a)+(-.1,0)$)--($(a)+(-.1,-.8)$);
	\draw[thick, theta] ($(b)+(-.1,0)$)--($(b)+(-.1,-.8)$);
	\draw[thick, rho] ($(b)+(0,0)$)--($(b)+(0,-.8)$);
	\draw[thick, theta] ($(b)+(.1,0)$)--($(b)+(.1,-.8)$);
	\draw[thick, theta] ($(c)+(-.1,0)$)--($(c)+(-.1,-.8)$);
	\draw[thick, rho] ($(c)+(0,0)$)--($(c)+(0,-.8)$);
	\draw[thick, theta] ($(c)+(.1,0)$)--($(c)+(.1,-.8)$);
	\draw[thick, theta] ($(d)+(0,0)$)--($(d)+(0,-.8)$);
	%the U's
	\Ucircle{U}{(a)}
	\Ucircle{U^*}{(b)}
	\Ucircle{U}{(c)}
	\Ucircle{U^*}{(d)}
	% the vertices
	\filldraw[rho] (ab) circle (.05cm);
	\filldraw[rho] (bc) circle (.05cm);
	\filldraw[rho] (cd) circle (.05cm);
	\filldraw[rho] (ud) circle (.05cm);
\end{tikzpicture}
&
\displaystyle\frac{\sigma_U}{\tau}
&
\displaystyle\frac{\sigma_U^{-1}}{\tau}
\\[4pt]\hline
\begin{tikzpicture}[baseline = -.3cm]
	\coordinate (a) at (-1.8,0);
	\coordinate (b) at (-.6,0);
	\coordinate (c) at (.6,0);
	\coordinate (d) at (1.8,0);
	\coordinate (ab) at ($(a)+(.6,-.6)$);
	\coordinate (bc) at ($(b)+(.6,-.6)$);
	\coordinate (cd) at ($(c)+(.6,-.6)$);
	\coordinate (ud) at ($(d)+(.5,-.5)$);
	%between the U's
	\draw[thick, theta] ($(a)+(0,-.1)$)--($(b)+(0,-.1)$);
	\draw[thick, rho] ($(a)+(0,0)$)--($(b)+(0,0)$);
	\draw[thick, theta] ($(a)+(0,.1)$)--($(b)+(0,.1)$);
	\draw[thick, rho] ($(b)+(0,.2)$)--($(c)+(0,.2)$);
	\draw[thick, theta] ($(b)+(0,.1)$)--($(c)+(0,.1)$);
	\draw[thick, rho] ($(b)+(0,0)$)--($(c)+(0,0)$);
	\draw[thick, theta] ($(b)+(0,-.1)$)--($(c)+(0,-.1)$);
	\draw[thick, zeta] (c)--(d);	
	%vertices between the U's
	\draw[thick, rho] (a)--(ab) -- (b);
	\draw[thick, rho] (ab) -- ($(ab)+(0,-.2)$);
	\draw[thick, rho] (b)--(bc) -- (c);
	\draw[thick, rho] (bc) -- ($(bc)+(0,-.2)$);
	\draw[thick, rho] (c)--(cd) -- (d);
	\draw[thick, rho] (cd) -- ($(cd)+(0,-.2)$);
	%under the ud vertex
	\draw[thick, rho] (d)--(ud);
	\draw[thick, rho] (ud)--($(ud)+(-.2,-.3)$);
	\draw[thick, rho] (ud)--($(ud)+(.2,-.3)$);
	\draw[thick, theta] ($(ud)+(-.1,-.3)$) arc (180:0:.1cm);
	%right of the last U
	\draw[thick, rho] ($(d)+(.2,.35)$)--($(ud)+(.8,-.3)$);
	\draw[thick, theta] ($(d)+(.2,.25)$)--($(ud)+(.7,-.3)$);
	\draw[thick, rho] ($(d)+(.2,.15)$)--($(ud)+(.6,-.3)$);
	\draw[thick, theta] ($(d)+(.2,.05)$)--($(ud)+(.5,-.3)$);
	%under the U's
	\draw[thick, rho] ($(a)+(-.2,0)$)--($(a)+(-.2,-.8)$);
	\draw[thick, zeta] ($(a)+(-.1,0)$)--($(a)+(-.1,-.8)$);
	\draw[thick, rho] ($(a)+(0,0)$)--($(a)+(0,-.8)$);
	\draw[thick, theta] ($(a)+(.1,0)$)--($(a)+(.1,-.8)$);
	\draw[thick, theta] ($(b)+(-.1,0)$)--($(b)+(-.1,-.8)$);
	\draw[thick, rho] ($(b)+(0,0)$)--($(b)+(0,-.8)$);
	\draw[thick, theta] ($(b)+(.1,0)$)--($(b)+(.1,-.8)$);
	\draw[thick, theta] ($(c)+(0,0)$)--($(c)+(0,-.8)$);
	\draw[thick, theta] ($(d)+(0,0)$)--($(d)+(0,-.8)$);
	%the U's
	\Ucircle{U}{(a)}
	\Ucircle{U^*}{(b)}
	\Ucircle{U}{(c)}
	\Ucircle{U^*}{(d)}
	% the vertices
	\filldraw[rho] (ab) circle (.05cm);
	\filldraw[rho] (bc) circle (.05cm);
	\filldraw[rho] (cd) circle (.05cm);
	\filldraw[rho] (ud) circle (.05cm);
\end{tikzpicture}
&
\displaystyle\frac{\sigma_U}{\tau}
&
\displaystyle\frac{\sigma_U}{\tau}
\\[4pt]\hline
\begin{tikzpicture}[baseline = -.3cm]
	\coordinate (a) at (-1.8,0);
	\coordinate (b) at (-.6,0);
	\coordinate (c) at (.6,0);
	\coordinate (d) at (1.8,0);
	\coordinate (ab) at ($(a)+(.6,-.6)$);
	\coordinate (bc) at ($(b)+(.6,-.6)$);
	\coordinate (cd) at ($(c)+(.6,-.6)$);
	\coordinate (ud) at ($(d)+(.5,-.5)$);
	%between the U's
	\draw[thick, zeta] (a)--(b);	
	\draw[thick, rho] ($(b)+(0,.2)$)--($(c)+(0,.2)$);
	\draw[thick, theta] ($(b)+(0,.1)$)--($(c)+(0,.1)$);
	\draw[thick, rho] ($(b)+(0,0)$)--($(c)+(0,0)$);
	\draw[thick, theta] ($(b)+(0,-.1)$)--($(c)+(0,-.1)$);
	\draw[thick, theta] ($(c)+(0,-.1)$)--($(d)+(0,-.1)$);
	\draw[thick, rho] ($(c)+(0,0)$)--($(d)+(0,0)$);
	\draw[thick, theta] ($(c)+(0,.1)$)--($(d)+(0,.1)$);
	%vertices between the U's
	\draw[thick, rho] (a)--(ab) -- (b);
	\draw[thick, rho] (ab) -- ($(ab)+(0,-.2)$);
	\draw[thick, rho] (b)--(bc) -- (c);
	\draw[thick, rho] (bc) -- ($(bc)+(0,-.2)$);
	\draw[thick, rho] (c)--(cd) -- (d);
	\draw[thick, rho] (cd) -- ($(cd)+(0,-.2)$);
	%under the ud vertex
	\draw[thick, rho] (d)--(ud);
	\draw[thick, rho] (ud)--($(ud)+(-.2,-.3)$);
	\draw[thick, rho] (ud)--($(ud)+(.2,-.3)$);
	\draw[thick, theta] ($(ud)+(-.1,-.3)$) arc (180:0:.1cm);
	%right of the last U
	\draw[thick, rho] ($(d)+(.2,.35)$)--($(ud)+(.8,-.3)$);
	\draw[thick, theta] ($(d)+(.2,.25)$)--($(ud)+(.7,-.3)$);
	\draw[thick, rho] ($(d)+(.2,.15)$)--($(ud)+(.6,-.3)$);
	\draw[thick, theta] ($(d)+(.2,.05)$)--($(ud)+(.5,-.3)$);
	%under the U's
	\draw[thick, rho] ($(a)+(-.2,0)$)--($(a)+(-.2,-.8)$);
	\draw[thick, zeta] ($(a)+(0,0)$)--($(a)+(0,-.8)$);
	\draw[thick, theta] ($(b)+(0,0)$)--($(b)+(0,-.8)$);	
	\draw[thick, theta] ($(c)+(-.1,0)$)--($(c)+(-.1,-.8)$);
	\draw[thick, rho] ($(c)+(0,0)$)--($(c)+(0,-.8)$);
	\draw[thick, theta] ($(c)+(.1,0)$)--($(c)+(.1,-.8)$);
	\draw[thick, theta] ($(d)+(-.1,0)$)--($(d)+(-.1,-.8)$);
	\draw[thick, rho] ($(d)+(0,0)$)--($(d)+(0,-.8)$);
	\draw[thick, theta] ($(d)+(.1,0)$)--($(d)+(.1,-.8)$);
	%the U's
	\Ucircle{U}{(a)}
	\Ucircle{U^*}{(b)}
	\Ucircle{U}{(c)}
	\Ucircle{U^*}{(d)}
	% the vertices
	\filldraw[rho] (ab) circle (.05cm);
	\filldraw[rho] (bc) circle (.05cm);
	\filldraw[rho] (cd) circle (.05cm);
	\filldraw[rho] (ud) circle (.05cm);
\end{tikzpicture}
&
\displaystyle\frac{\sigma_U}{\tau}
&
\displaystyle\frac{\sigma_U^{-1}}{\tau}
\\[4pt]\hline
\begin{tikzpicture}[baseline = -.3cm]
	% coordinates for U's
	\coordinate (a) at (-3,0);
	\coordinate (b) at (-1.8,0);
	\coordinate (c) at (-.6,0);
	\coordinate (d) at (.6,0);
	\coordinate (e) at (1.8,0);
	\coordinate (f) at (3,0);
	%coordinates for vertices
	\coordinate (ab) at ($(a)+(.6,-.6)$);
	\coordinate (bc) at ($(b)+(.6,-.6)$);
	\coordinate (cdone) at ($(c)+(.45,-.45)$);
	\coordinate (cdtwo) at ($(c)+(.75,-.45)$);
	\coordinate (cd) at ($(c)+(.6,-.6)$);
	\coordinate (de) at ($(d)+(.6,-.6)$);
	\coordinate (ef) at ($(e)+(.6,-.6)$);
	\coordinate (uf) at ($(f)+(.5,-.5)$);
	%between the U's
	\draw[thick, zeta] (a)--(b);	
	\draw[thick, rho] ($(b)+(0,.2)$)--($(c)+(0,.2)$);
	\draw[thick, theta] ($(b)+(0,.1)$)--($(c)+(0,.1)$);
	\draw[thick, rho] ($(b)+(0,0)$)--($(c)+(0,0)$);
	\draw[thick, theta] ($(b)+(0,-.1)$)--($(c)+(0,-.1)$);
	\draw[thick, zeta] ($(c)+(0,0)$)--($(d)+(0,0)$);
	\draw[thick, rho] ($(d)+(0,.2)$)--($(e)+(0,.2)$);
	\draw[thick, theta] ($(d)+(0,.1)$)--($(e)+(0,.1)$);
	\draw[thick, rho] ($(d)+(0,0)$)--($(e)+(0,0)$);
	\draw[thick, theta] ($(d)+(0,-.1)$)--($(e)+(0,-.1)$);
	\draw[thick, zeta] (e)--(f);	
	%vertices between the U's
	\draw[thick, rho] (a)--(ab) -- (b);
	\draw[thick, rho] (ab) -- ($(ab)+(0,-.2)$);
	\draw[thick, rho] (b)--(bc) -- (c);
	\draw[thick, rho] (bc) -- ($(bc)+(0,-.2)$);
	\draw[thick, rho] (cdone)--(cdtwo);
	\draw[thick, rho] (c)--(cd) -- (d);
	\draw[thick, rho] (cd) -- ($(cd)+(0,-.2)$);
	\draw[thick, rho] (d)--(de) -- (e);
	\draw[thick, rho] (de) -- ($(de)+(0,-.2)$);
	\draw[thick, rho] (e)--(ef) -- (f);
	\draw[thick, rho] (ef) -- ($(ef)+(0,-.2)$);
	%under the uf vertex
	\draw[thick, rho] (f)--(uf);
	\draw[thick, rho] (uf)--($(uf)+(-.2,-.3)$);
	\draw[thick, rho] (uf)--($(uf)+(.2,-.3)$);
	\draw[thick, theta] ($(uf)+(-.1,-.3)$) arc (180:0:.1cm);
	%right of the last U
	\draw[thick, rho] ($(f)+(.2,.35)$)--($(uf)+(.8,-.3)$);
	\draw[thick, theta] ($(f)+(.2,.25)$)--($(uf)+(.7,-.3)$);
	\draw[thick, rho] ($(f)+(.2,.15)$)--($(uf)+(.6,-.3)$);
	\draw[thick, theta] ($(f)+(.2,.05)$)--($(uf)+(.5,-.3)$);
	%under the U's
	\draw[thick, rho] ($(a)+(-.2,0)$)--($(a)+(-.2,-.8)$);
	\draw[thick, zeta] ($(a)+(0,0)$)--($(a)+(0,-.8)$);
	\draw[thick, theta] ($(b)+(0,0)$)--($(b)+(0,-.8)$);	
	\draw[thick, theta] ($(c)+(0,0)$)--($(c)+(0,-.8)$);
	\draw[thick, theta] ($(d)+(0,0)$)--($(d)+(0,-.8)$);
	\draw[thick, theta] ($(e)+(0,0)$)--($(e)+(0,-.8)$);
	\draw[thick, theta] ($(f)+(0,0)$)--($(f)+(0,-.8)$);
	%the U's
	\Ucircle{U}{(a)}
	\Ucircle{U^*}{(b)}
	\Ucircle{U}{(c)}
	\Ucircle{U^*}{(d)}
	\Ucircle{U}{(e)}
	\Ucircle{U^*}{(f)}
	% the vertices
	\filldraw[rho] (ab) circle (.05cm);
	\filldraw[rho] (bc) circle (.05cm);
	\filldraw[rho] (cdone) circle (.05cm);
	\filldraw[rho] (cdtwo) circle (.05cm);
	\filldraw[rho] (cd) circle (.05cm);
	\filldraw[rho] (de) circle (.05cm);
	\filldraw[rho] (ef) circle (.05cm);
	\filldraw[rho] (uf) circle (.05cm);
\end{tikzpicture}
&
\sigma_U
&
\sigma_U^{-1}
\\
\hline
\end{array}
\begin{array}{|c|c|c|}
\hline\text{Train} & \rho\zeta(U) & U(\zeta\rho(U))U^*
\\\hline
\train[\{\},\wheel[8]] &\displaystyle \frac{1}{\tau ^4 \sigma _U^8} &\displaystyle \frac{\sigma _U^8}{\tau ^4}
\\\hline
\train[8,7,0,\wheel[7]] &\displaystyle \frac{1}{\tau ^3 \sigma _U^5} &\displaystyle \frac{1}{\tau ^3 \sigma _U}
\\\hline
\train[10,5,2,\wheel[5]] &\displaystyle \frac{1}{\tau ^3 \sigma _U^3} &\displaystyle \frac{\sigma _U}{\tau ^3}
\\\hline
\train[12,3,4,\wheel[3]] &\displaystyle \frac{1}{\tau ^3 \sigma _U} &\displaystyle \frac{\sigma _U^3}{\tau ^3}
\\\hline
\train[14,1,6,\wheel[1]] &\displaystyle \frac{\sigma _U}{\tau ^3} &\displaystyle \frac{\sigma _U^5}{\tau ^3}
\\\hline
\train[8,7,2,7,6,\wheel[1]] &\displaystyle \frac{\sigma _U}{\tau ^2} &\displaystyle \frac{1}{\tau ^2 \sigma _U}
\\\hline
\train[8,7,4,5,6,\wheel[1]] &\displaystyle \frac{\sigma _U}{\tau ^2} &\displaystyle \frac{1}{\tau ^2 \sigma _U}
\\\hline
\train[8,7,4,7,4,\wheel[3]] &\displaystyle \frac{1}{\tau ^2 \sigma _U} &\displaystyle 0
\\\hline
\train[8,7,6,3,6,\wheel[1]] &\displaystyle \frac{\sigma _U}{\tau ^2} &\displaystyle \frac{1}{\tau ^2 \sigma _U}
\\\hline
\train[8,7,6,5,4,\wheel[3]] &\displaystyle \frac{1}{\tau ^2 \sigma _U} &\displaystyle \frac{1}{\tau ^2 \sigma _U}
\\\hline
\train[8,7,6,7,2,\wheel[5]] &\displaystyle \frac{1}{\tau ^2 \sigma _U^3} &\displaystyle \frac{1}{\tau ^2 \sigma _U}
\\\hline
\train[10,5,4,7,6,\wheel[1]] &\displaystyle \frac{\sigma _U}{\tau ^2} &\displaystyle \frac{\sigma _U}{\tau ^2}
\\\hline
\train[10,5,6,5,6,\wheel[1]] &\displaystyle 0 &\displaystyle \frac{\sigma _U}{\tau ^2}
\\\hline
\train[10,5,6,7,4,\wheel[3]] &\displaystyle \frac{1}{\tau ^2 \sigma _U} &\displaystyle \frac{\sigma _U}{\tau ^2}
\\\hline
\train[12,3,6,7,6,\wheel[1]] &\displaystyle \frac{\sigma _U}{\tau ^2} &\displaystyle \frac{\sigma _U^3}{\tau ^2}
\\\hline
\train[8,7,4,7,6,7,6,\wheel[1]] &\displaystyle -\frac{\sigma _U}{\tau ^2} &\displaystyle \frac{1}{\tau  \sigma _U}
\\\hline
\train[8,7,6,5,6,7,6,\wheel[1]] &\displaystyle -\frac{\sigma _U}{\tau ^2} &\displaystyle -\frac{1}{\tau ^2 \sigma _U}
\\\hline
\train[8,7,6,7,4,7,6,\wheel[1]] &\displaystyle -\frac{\sigma _U}{\tau ^2} &\displaystyle -\frac{1}{\tau ^2 \sigma _U}
\\\hline
\train[8,7,6,7,6,5,6,\wheel[1]] &\displaystyle \frac{\sigma _U}{\tau } &\displaystyle -\frac{1}{\tau ^2 \sigma _U}
\\\hline
\train[8,7,6,7,6,7,4,\wheel[3]] &\displaystyle -\frac{1}{\tau ^2 \sigma _U} &\displaystyle \frac{1}{\tau  \sigma _U}
\\\hline
\train[10,5,6,7,6,7,6,\wheel[1]] &\displaystyle \frac{\sigma _U}{\tau } &\displaystyle -\frac{\sigma _U}{\tau ^2}
\\\hline
\train[8,7,6,7,6,7,6,7,6,\wheel[1]] &\displaystyle \frac{(\tau -1) \sigma _U}{\tau } &\displaystyle \frac{\tau -1}{\tau  \sigma _U}
\\\hline
\end{array}
\begin{array}{|c|c|c|}
\hline
\text{Diagram} & \rho\mu(U) & U(\mu\rho(U))U^*
\\\hline
\begin{tikzpicture}[baseline = -.3cm]
	\draw[thick, mu] (.3,0)--(.3,-.8);
	\draw[thick, rho] (.1,0)--(.1,-.8);
	\draw[thick, mu] (-.1,0)--(-.1,-.8);
	\draw[thick, rho] (-.3,0)--(-.3,-.8);
	\Ucircle{U}{(0,0)}
	\draw[thick, mu] (.6,-.8) arc (180:0:.2cm);
	\draw[thick, rho] (.45,-.8) arc (180:0:.35cm);
\end{tikzpicture}
&
\displaystyle\frac{\omega_U^{-1}}{\tau^2}
&
\displaystyle\frac{\omega_U}{\tau^2}
\\[4pt]\hline
\begin{tikzpicture}[baseline = -.3cm]
	\coordinate (a) at (0,-.6);
	\coordinate (b) at (1.05,-.4);
	\coordinate (c) at (-.6,0);
	\coordinate (d) at (.6,0);
	\draw[thick, rho] (a)--(c);
	\draw[thick, rho] (a)--(d);
	\draw[thick, rho] (a)--(0,-.8);
	\draw[thick, rho] (b)--(d);
	\draw[thick, rho] (b)--(.7,-.8);
	\draw[thick, rho] (b)--(1.4,-.8);
	\draw[thick, mu] (c) -- (d);
	\draw[thick, mu] (.9,-.8) arc (180:0:.15cm);	
	\draw[thick, rho] ($(c)+(-.3,0)$)--($(c)+(-.3,-.8)$);
	\draw[thick, mu] ($(c)+(-.1,0)$)--($(c)+(-.1,-.8)$);
	\draw[thick, mu] ($(d)+(-.1,0)$)--($(d)+(-.1,-.8)$);
	\filldraw[rho] (a) circle (.05cm);
	\filldraw[rho] (b) circle (.05cm);
	\Ucircle{U}{(c)}
	\Ucircle{U^*}{(d)}
\end{tikzpicture}
&
\displaystyle\frac{\sigma_U}{\tau}
&
\displaystyle\frac{\sigma_U^{-1}}{\tau}
\\[4pt]\hline
\begin{tikzpicture}[baseline = -.3cm]
	\coordinate (a) at (0,-.6);
	\coordinate (b) at (1.05,-.5);
	\coordinate (c) at (-.6,0);
	\coordinate (d) at (.6,0);
	\draw[thick, mu] (a)--(c);
	\draw[thick, mu] (a)--(d);
	\draw[thick, mu] (a)--(0,-.8);
	\draw[thick, mu] (b)--(d);
	\draw[thick, mu] (b)--(.8,-.8);
	\draw[thick, mu] (b)--(1.3,-.8);
	%between the U's
%	\draw[thick, mu] ($(c)+(0,0)$)--($(d)+(0,0)$);
%	\draw[thick, rho] ($(c)+(0,0)$)--($(d)+(0,0)$);
%	\draw[thick, mu] ($(c)+(0,-.1)$)--($(d)+(0,-.1)$);
	%under the vertex
%	\draw[thick, mu] (.95,-.8) arc (180:0:.1cm);	
%	\draw[thick, rho] (.9,-.8) arc (180:0:.15cm);
%	\draw[thick, mu] (.9,-.8) arc (180:0:.15cm);
	%right of the vertex
%	\draw[thick, rho] ($(d)+(.2,.3)$)--($(d)+(1.2,-.8)$);
	\draw[thick, rho] ($(d)+(.2,.1)$)--($(d)+(1,-.8)$);
	%under the U's
	\draw[thick, rho] ($(c)+(-.15,0)$)--($(c)+(-.15,-.8)$);
	\draw[thick, mu] ($(c)+(0,0)$)--($(c)+(0,-.8)$);
	\draw[thick, rho] ($(c)+(.15,0)$)--($(c)+(.15,-.8)$);
%	\draw[thick, mu] ($(c)+(.2,0)$)--($(c)+(.2,-.8)$);
	\draw[thick, rho] ($(d)+(0,0)$)--($(d)+(0,-.8)$);
	\filldraw[mu] (a) circle (.05cm);
	\filldraw[mu] (b) circle (.05cm);
	\Ucircle{U}{(c)}
	\Ucircle{U^*}{(d)}
\end{tikzpicture}
&
\displaystyle\frac{1}{\tau}
&
\displaystyle\frac{\omega_U}{\tau}
\\[4pt]\hline
\begin{tikzpicture}[baseline = -.3cm]
	\coordinate (a) at (-1.8,0);
	\coordinate (b) at (-.6,0);
	\coordinate (c) at (.6,0);
	\coordinate (d) at (1.8,0);
	\coordinate (ab) at ($(a)+(.6,-.6)$);
	\coordinate (bc) at ($(b)+(.6,-.6)$);
	\coordinate (cd) at ($(c)+(.6,-.6)$);
	\coordinate (ud) at ($(d)+(.5,-.5)$);
	%between the U's
	\draw[thick, mu] (a)--(b);
%	\draw[thick, rho] ($(b)+(0,.2)$)--($(c)+(0,.2)$);
%	\draw[thick, rho] ($(b)+(0,.1)$)--($(c)+(0,.1)$);
	\draw[thick, rho] ($(b)+(0,0)$)--($(c)+(0,0)$);
%	\draw[thick, mu] ($(b)+(0,-.1)$)--($(c)+(0,-.1)$);
	\draw[thick, mu] (c)--(d);	
	%vertices between the U's
	\draw[thick, rho] (a)--(ab) -- (b);
	\draw[thick, rho] (ab) -- ($(ab)+(0,-.2)$);
	\draw[thick, mu] (b)--(bc) -- (c);
	\draw[thick, mu] (bc) -- ($(bc)+(0,-.2)$);
	\draw[thick, rho] (c)--(cd) -- (d);
	\draw[thick, rho] (cd) -- ($(cd)+(0,-.2)$);
	%under the ud vertex
	\draw[thick, mu] (d)--(ud);
	\draw[thick, mu] (ud)--($(ud)+(-.25,-.3)$);
	\draw[thick, mu] (ud)--($(ud)+(.25,-.3)$);
	%right of the last U
	\draw[thick, rho] ($(d)+(.2,.1)$)--($(ud)+(.6,-.3)$);
	%under the U's
	\draw[thick, rho] ($(a)+(-.2,0)$)--($(a)+(-.2,-.8)$);
	\draw[thick, mu] ($(a)+(0,0)$)--($(a)+(0,-.8)$);
	%the U's
	\Ucircle{U}{(a)}
	\Ucircle{U^*}{(b)}
	\Ucircle{U}{(c)}
	\Ucircle{U^*}{(d)}
	% the vertices
	\filldraw[rho] (ab) circle (.05cm);
	\filldraw[mu] (bc) circle (.05cm);
	\filldraw[rho] (cd) circle (.05cm);
	\filldraw[mu] (ud) circle (.05cm);
\end{tikzpicture}
&
1
&
1
\\[4pt]\hline
\end{array}
\begin{array}{|c|c|c|}
\hline
\text{Diagram} & \rho\mu\rho(U) & U(\mu\rho\mu(U))U^*
\\\hline
\begin{tikzpicture}[baseline = -.3cm]
	\draw[thick, rho] (.25,0)--(.25,-.8);
	\draw[thick, mu] (.15,0)--(.15,-.8);
	\draw[thick, rho] (.05,0)--(.05,-.8);
	\draw[thick, mu] (-.05,0)--(-.05,-.8);
	\draw[thick, rho] (-.15,0)--(-.15,-.8);
	\draw[thick, mu] (-.25,0)--(-.25,-.8);
	\Ucircle{U^*}{(0,0)}
	\draw[thick, mu] (.65,-.8) arc (180:0:.15cm);
	\draw[thick, rho] (.55,-.8) arc (180:0:.25cm);
	\draw[thick, mu] (.45,-.8) arc (180:0:.35cm);
\end{tikzpicture}
&
\displaystyle\frac{\omega_U^{-1}}{\tau^3}
&
\displaystyle\frac{\omega_U^{2}}{\tau^3}
\\[4pt]\hline
\begin{tikzpicture}[baseline = -.3cm]
	\coordinate (a) at (0,-.6);
	\coordinate (b) at (1.05,-.4);
	\coordinate (c) at (-.6,0);
	\coordinate (d) at (.6,0);
	\draw[thick, rho] (a)--(c);
	\draw[thick, rho] (a)--(d);
	\draw[thick, rho] (a)--(0,-.8);
	\draw[thick, mu] (b)--(d);
	\draw[thick, mu] (b)--(.7,-.8);
	\draw[thick, mu] (b)--(1.4,-.8);
	%between the U's
	\draw[thick, rho] ($(c)+(0,0)$)--($(d)+(0,0)$);
	\draw[thick, mu] ($(c)+(0,-.1)$)--($(d)+(0,-.1)$);
	%under the vertex
	\draw[thick, mu] (.95,-.8) arc (180:0:.1cm);	
	\draw[thick, rho] (.85,-.8) arc (180:0:.2cm);
	%right of the vertex
	%under the U's
	\draw[thick, mu] ($(c)+(-.25,0)$)--($(c)+(-.25,-.8)$);
	\draw[thick, rho] ($(c)+(-.1,0)$)--($(c)+(-.1,-.8)$);
	\draw[thick, mu] ($(c)+(.05,0)$)--($(c)+(.05,-.8)$);
	\draw[thick, mu] ($(d)+(-.15,0)$)--($(d)+(-.15,-.8)$);
	\draw[thick, rho] ($(d)+(0,0)$)--($(d)+(0,-.8)$);
	\filldraw[rho] (a) circle (.05cm);
	\filldraw[mu] (b) circle (.05cm);
	\Ucircle{U^*}{(c)}
	\Ucircle{U}{(d)}
\end{tikzpicture}
&
\displaystyle\frac{\omega_U^{-1}}{\tau^2}
&
\displaystyle\frac{\sigma_U^{-1}}{\tau^2}
\\[4pt]\hline
\begin{tikzpicture}[baseline = -.3cm]
	\coordinate (a) at (-1.8,0);
	\coordinate (b) at (-.6,0);
	\coordinate (ab) at ($(a)+(.6,-.6)$);
	\coordinate (ub) at ($(b)+(.4,-.5)$);
	%between the U's
	\draw[thick, rho] (a)--(b);
	%vertices between the U's
	\draw[thick, mu] (a)--(ab) -- (b);
	\draw[thick, mu] (ab) -- ($(ab)+(0,-.2)$);
	%under the ub vertex
	\draw[thick, rho] (b)--(ub);
	\draw[thick, rho] (ub)--($(ub)+(-.2,-.3)$);
	\draw[thick, rho] (ub)--($(ub)+(.2,-.3)$);
	\draw[thick, mu] ($(ub)+(-.1,-.3)$) arc (180:0:.1cm);	
	%right of the last U
	\draw[thick, mu] ($(b)+(.2,.05)$)--($(ub)+(.4,-.3)$);
	%under the U's
	\draw[thick, mu] ($(a)+(-.2,0)$)--($(a)+(-.2,-.8)$);
	\draw[thick, rho] ($(a)+(-.1,0)$)--($(a)+(-.1,-.8)$);
	\draw[thick, mu] ($(a)+(0,0)$)--($(a)+(0,-.8)$);
	\draw[thick, rho] ($(a)+(.1,0)$)--($(a)+(.1,-.8)$);
	\draw[thick, mu] ($(a)+(.2,0)$)--($(a)+(.2,-.8)$);
	\draw[thick, rho] ($(b)+(-.1,0)$)--($(b)+(-.1,-.8)$);
	\draw[thick, mu] ($(b)+(0,0)$)--($(b)+(0,-.8)$);
	%the U's
	\Ucircle{U^*}{(a)}
	\Ucircle{U}{(b)}
	% the vertices
	\filldraw[mu] (ab) circle (.05cm);
	\filldraw[rho] (ub) circle (.05cm);
\end{tikzpicture}&
\displaystyle\frac{\sigma_U}{\tau^2}
&
\displaystyle\frac{\omega_U}{\tau^2}
\\[4pt]\hline
\begin{tikzpicture}[baseline = -.3cm]
	\coordinate (a) at (-1.8,0);
	\coordinate (b) at (-.6,0);
	\coordinate (ab) at ($(a)+(.6,-.6)$);
	\coordinate (ub) at ($(b)+(.4,-.5)$);
	%vertices between the U's
	\draw[thick, rho] (a)--(ab) -- (b);
	\draw[thick, rho] (ab) -- ($(ab)+(0,-.2)$);
	%under the ub vertex
	\draw[thick, mu] (b)--(ub);
	\draw[thick, mu] (ub)--($(ub)+(-.2,-.3)$);
	\draw[thick, mu] (ub)--($(ub)+(.2,-.3)$);	
	%right of the last U
	\draw[thick, mu] ($(b)+(.2,.2)$)--($(ub)+(.6,-.3)$);
	\draw[thick, rho] ($(b)+(.2,0)$)--($(ub)+(.4,-.3)$);
	%under the U's
	\draw[thick, mu] ($(a)+(-.2,0)$)--($(a)+(-.2,-.8)$);
	\draw[thick, rho] ($(a)+(-.1,0)$)--($(a)+(-.1,-.8)$);
	\draw[thick, mu] ($(a)+(0,0)$)--($(a)+(0,-.8)$);
	\draw[thick, rho] ($(a)+(.1,0)$)--($(a)+(.1,-.8)$);
	\draw[thick, mu] ($(a)+(.2,0)$)--($(a)+(.2,-.8)$);
	\draw[thick, mu] ($(b)+(-.1,0)$)--($(b)+(-.1,-.8)$);
	\draw[thick, rho] ($(b)+(0,0)$)--($(b)+(0,-.8)$);
	%the U's
	\Ucircle{U^*}{(a)}
	\Ucircle{U}{(b)}
	% the vertices
	\filldraw[rho] (ab) circle (.05cm);
	\filldraw[mu] (ub) circle (.05cm);
\end{tikzpicture}
&
\displaystyle\frac{1}{\tau^2}
&
\displaystyle\frac{\sigma_U}{\tau^2}
\\[4pt]\hline
\begin{tikzpicture}[baseline = -.3cm]
	\coordinate (a) at (-1.8,0);
	\coordinate (b) at (-.6,0);
	\coordinate (c) at (.6,0);
	\coordinate (d) at (1.8,0);
	\coordinate (ab) at ($(a)+(.6,-.6)$);
	\coordinate (bc) at ($(b)+(.6,-.6)$);
	\coordinate (cd) at ($(c)+(.6,-.6)$);
	\coordinate (ud) at ($(d)+(.5,-.5)$);
	%between the U's
	\draw[thick, rho] ($(a)+(0,.1)$)--($(b)+(0,.1)$);
	\draw[thick, mu] (a)--(b);
	\draw[thick, mu] ($(b)+(0,.1)$)--($(c)+(0,.1)$);
	\draw[thick, rho] ($(b)+(0,0)$)--($(c)+(0,0)$);
	\draw[thick, rho] ($(c)+(0,.1)$)--($(d)+(0,.1)$);
	\draw[thick, mu] (c)--(d);	
	%vertices between the U's
	\draw[thick, rho] (a)--(ab) -- (b);
	\draw[thick, rho] (ab) -- ($(ab)+(0,-.2)$);
	\draw[thick, mu] (b)--(bc) -- (c);
	\draw[thick, mu] (bc) -- ($(bc)+(0,-.2)$);
	\draw[thick, rho] (c)--(cd) -- (d);
	\draw[thick, rho] (cd) -- ($(cd)+(0,-.2)$);
	%under the ud vertex
	\draw[thick, rho] (d)--(ud);
	\draw[thick, rho] (ud)--($(ud)+(-.2,-.3)$);
	\draw[thick, rho] (ud)--($(ud)+(.2,-.3)$);
	\draw[thick, mu] ($(ud)+(-.1,-.3)$) arc (180:0:.1cm);
	%right of the last U
	\draw[thick, mu] ($(d)+(.2,.05)$)--($(ud)+(.4,-.3)$);
	%under the U's
	\draw[thick, mu] ($(a)+(-.15,0)$)--($(a)+(-.15,-.8)$);
	\draw[thick, rho] ($(a)+(0,0)$)--($(a)+(0,-.8)$);
	\draw[thick, mu] ($(a)+(.15,0)$)--($(a)+(.15,-.8)$);
	\draw[thick, mu] ($(d)+(0,0)$)--($(d)+(0,-.8)$);
	%the U's
	\Ucircle{U^*}{(a)}
	\Ucircle{U}{(b)}
	\Ucircle{U^*}{(c)}
	\Ucircle{U}{(d)}
	% the vertices
	\filldraw[rho] (ab) circle (.05cm);
	\filldraw[mu] (bc) circle (.05cm);
	\filldraw[rho] (cd) circle (.05cm);
	\filldraw[rho] (ud) circle (.05cm);
\end{tikzpicture}
&
\displaystyle\frac{\sigma_U}{\tau}
&
\displaystyle\frac{\sigma_U^{-1}}{\tau}
\\[4pt]\hline
\begin{tikzpicture}[baseline = -.3cm]
	\coordinate (a) at (-1.8,0);
	\coordinate (b) at (-.6,0);
	\coordinate (c) at (.6,0);
	\coordinate (d) at (1.8,0);
	\coordinate (ab) at ($(a)+(.6,-.6)$);
	\coordinate (bc) at ($(b)+(.6,-.6)$);
	\coordinate (cd) at ($(c)+(.6,-.6)$);
	\coordinate (ud) at ($(d)+(.5,-.5)$);
	%between the U's
	\draw[thick, rho] ($(a)+(0,.1)$)--($(b)+(0,.1)$);
	\draw[thick, mu] (a)--(b);
%	\draw[thick, rho] ($(b)+(0,.1)$)--($(c)+(0,.1)$);
	\draw[thick, mu] ($(b)+(0,0)$)--($(c)+(0,0)$);
	\draw[thick, rho] ($(c)+(0,.1)$)--($(d)+(0,.1)$);
	\draw[thick, mu] (c)--(d);	
	%vertices between the U's
	\draw[thick, rho] (a)--(ab) -- (b);
	\draw[thick, rho] (ab) -- ($(ab)+(0,-.2)$);
	\draw[thick, rho] (b)--(bc) -- (c);
	\draw[thick, rho] (bc) -- ($(bc)+(0,-.2)$);
	\draw[thick, rho] (c)--(cd) -- (d);
	\draw[thick, rho] (cd) -- ($(cd)+(0,-.2)$);
	%under the ud vertex
	\draw[thick, mu] (d)--(ud);
	\draw[thick, mu] (ud)--($(ud)+(-.2,-.3)$);
	\draw[thick, mu] (ud)--($(ud)+(.2,-.3)$);
	%right of the last U
	\draw[thick, mu] ($(d)+(.2,.3)$)--($(ud)+(.7,-.3)$);
	\draw[thick, rho] ($(d)+(.2,.1)$)--($(ud)+(.5,-.3)$);
	%under the U's
	\draw[thick, mu] ($(a)+(-.15,0)$)--($(a)+(-.15,-.8)$);
	\draw[thick, rho] ($(a)+(0,0)$)--($(a)+(0,-.8)$);
	\draw[thick, mu] ($(a)+(.15,0)$)--($(a)+(.15,-.8)$);
	\draw[thick, mu] ($(b)+(0,0)$)--($(b)+(0,-.8)$);
	\draw[thick, mu] ($(c)+(0,0)$)--($(c)+(0,-.8)$);
	%the U's
	\Ucircle{U^*}{(a)}
	\Ucircle{U}{(b)}
	\Ucircle{U^*}{(c)}
	\Ucircle{U}{(d)}
	% the vertices
	\filldraw[rho] (ab) circle (.05cm);
	\filldraw[rho] (bc) circle (.05cm);
	\filldraw[rho] (cd) circle (.05cm);
	\filldraw[mu] (ud) circle (.05cm);
\end{tikzpicture}
&
\displaystyle\frac{1}{\tau}
&
\displaystyle\frac{\sigma_U^{-1}}{\tau}
\\[4pt]\hline
\begin{tikzpicture}[baseline = -.3cm]
	\coordinate (a) at (-1.8,0);
	\coordinate (b) at (-.6,0);
	\coordinate (c) at (.6,0);
	\coordinate (d) at (1.8,0);
	\coordinate (ab) at ($(a)+(.6,-.6)$);
	\coordinate (bc) at ($(b)+(.6,-.6)$);
	\coordinate (cd) at ($(c)+(.6,-.6)$);
	\coordinate (ud) at ($(d)+(.5,-.5)$);
	%between the U's
	\draw[thick, rho] (a)--(b);
	\draw[thick, mu] ($(b)+(0,.1)$)--($(c)+(0,.1)$);
	\draw[thick, rho] ($(b)+(0,0)$)--($(c)+(0,0)$);
	\draw[thick, rho] ($(c)+(0,.1)$)--($(d)+(0,.1)$);
	\draw[thick, mu] (c)--(d);	
	%vertices between the U's
	\draw[thick, mu] (a)--(ab) -- (b);
	\draw[thick, mu] (ab) -- ($(ab)+(0,-.2)$);
	\draw[thick, mu] (b)--(bc) -- (c);
	\draw[thick, mu] (bc) -- ($(bc)+(0,-.2)$);
	\draw[thick, rho] (c)--(cd) -- (d);
	\draw[thick, rho] (cd) -- ($(cd)+(0,-.2)$);
	%under the ud vertex
	\draw[thick, mu] (d)--(ud);
	\draw[thick, mu] (ud)--($(ud)+(-.2,-.3)$);
	\draw[thick, mu] (ud)--($(ud)+(.2,-.3)$);
	%right of the last U
	\draw[thick, mu] ($(d)+(.2,.3)$)--($(ud)+(.7,-.3)$);
	\draw[thick, rho] ($(d)+(.2,.1)$)--($(ud)+(.5,-.3)$);
	%under the U's
	\draw[thick, mu] ($(a)+(-.3,0)$)--($(a)+(-.3,-.8)$);
	\draw[thick, rho] ($(a)+(-.15,0)$)--($(a)+(-.15,-.8)$);
	\draw[thick, mu] ($(a)+(0,0)$)--($(a)+(0,-.8)$);
	\draw[thick, rho] ($(a)+(.15,0)$)--($(a)+(.15,-.8)$);
	\draw[thick, rho] ($(b)+(0,0)$)--($(b)+(0,-.8)$);
	%the U's
	\Ucircle{U^*}{(a)}
	\Ucircle{U}{(b)}
	\Ucircle{U^*}{(c)}
	\Ucircle{U}{(d)}
	% the vertices
	\filldraw[mu] (ab) circle (.05cm);
	\filldraw[mu] (bc) circle (.05cm);
	\filldraw[rho] (cd) circle (.05cm);
	\filldraw[mu] (ud) circle (.05cm);
\end{tikzpicture}&
\displaystyle\frac{1}{\tau}
&
\displaystyle\frac{\omega_U}{\tau}
\\[4pt]\hline
\begin{tikzpicture}[baseline = -.3cm]
	\coordinate (a) at (-1.8,0);
	\coordinate (b) at (-.6,0);
	\coordinate (c) at (.6,0);
	\coordinate (d) at (1.8,0);
	\coordinate (ab) at ($(a)+(.6,-.6)$);
	\coordinate (bc) at ($(b)+(.6,-.6)$);
	\coordinate (cd) at ($(c)+(.6,-.6)$);
	\coordinate (ud) at ($(d)+(.5,-.5)$);
	%between the U's
	\draw[thick, rho] ($(a)+(0,.1)$)--($(b)+(0,.1)$);
	\draw[thick, mu] (a)--(b);
	\draw[thick, mu] ($(b)+(0,.1)$)--($(c)+(0,.1)$);
	\draw[thick, rho] ($(b)+(0,0)$)--($(c)+(0,0)$);
	\draw[thick, rho] (c)--(d);	
	%vertices between the U's
	\draw[thick, rho] (a)--(ab) -- (b);
	\draw[thick, rho] (ab) -- ($(ab)+(0,-.2)$);
	\draw[thick, mu] (b)--(bc) -- (c);
	\draw[thick, mu] (bc) -- ($(bc)+(0,-.2)$);
	\draw[thick, mu] (c)--(cd) -- (d);
	\draw[thick, mu] (cd) -- ($(cd)+(0,-.2)$);
	%under the ud vertex
	\draw[thick, mu] (d)--(ud);
	\draw[thick, mu] (ud)--($(ud)+(-.2,-.3)$);
	\draw[thick, mu] (ud)--($(ud)+(.2,-.3)$);
	%right of the last U
	\draw[thick, mu] ($(d)+(.2,.3)$)--($(ud)+(.7,-.3)$);
	\draw[thick, rho] ($(d)+(.2,.1)$)--($(ud)+(.5,-.3)$);
	%under the U's
	\draw[thick, mu] ($(a)+(-.15,0)$)--($(a)+(-.15,-.8)$);
	\draw[thick, rho] ($(a)+(0,0)$)--($(a)+(0,-.8)$);
	\draw[thick, mu] ($(a)+(.15,0)$)--($(a)+(.15,-.8)$);
	\draw[thick, rho] ($(c)+(0,0)$)--($(c)+(0,-.8)$);
	\draw[thick, rho] ($(d)+(0,0)$)--($(d)+(0,-.8)$);
	%the U's
	\Ucircle{U^*}{(a)}
	\Ucircle{U}{(b)}
	\Ucircle{U^*}{(c)}
	\Ucircle{U}{(d)}
	% the vertices
	\filldraw[rho] (ab) circle (.05cm);
	\filldraw[mu] (bc) circle (.05cm);
	\filldraw[mu] (cd) circle (.05cm);
	\filldraw[mu] (ud) circle (.05cm);
\end{tikzpicture}
&
\displaystyle\frac{1}{\tau}
&
\displaystyle\frac{\sigma_U^{-1}}{\tau}
\\[4pt]\hline
\begin{tikzpicture}[baseline = -.3cm]
	% coordinates for U's
	\coordinate (a) at (-3,0);
	\coordinate (b) at (-1.8,0);
	\coordinate (c) at (-.6,0);
	\coordinate (d) at (.6,0);
	\coordinate (e) at (1.8,0);
	\coordinate (f) at (3,0);
	%coordinates for vertices
	\coordinate (ab) at ($(a)+(.6,-.6)$);
	\coordinate (bc) at ($(b)+(.6,-.6)$);
	\coordinate (cdone) at ($(c)+(.45,-.45)$);
	\coordinate (cdtwo) at ($(c)+(.75,-.45)$);
	\coordinate (cd) at ($(c)+(.6,-.6)$);
	\coordinate (de) at ($(d)+(.6,-.6)$);
	\coordinate (ef) at ($(e)+(.6,-.6)$);
	\coordinate (uf) at ($(f)+(.5,-.5)$);
	%between the U's
	\draw[thick, rho] ($(a)+(0,.1)$)--($(b)+(0,.1)$);
	\draw[thick, mu] (a)--(b);	
	\draw[thick, mu] ($(b)+(0,.1)$)--($(c)+(0,.1)$);
	\draw[thick, rho] ($(b)+(0,0)$)--($(c)+(0,0)$);
	\draw[thick, rho] ($(c)+(0,.1)$)--($(d)+(0,.1)$);
	\draw[thick, mu] ($(c)+(0,0)$)--($(d)+(0,0)$);
	\draw[thick, mu] ($(d)+(0,.1)$)--($(e)+(0,.1)$);
	\draw[thick, rho] ($(d)+(0,0)$)--($(e)+(0,0)$);
	\draw[thick, rho] ($(e)+(0,.1)$)--($(f)+(0,.1)$);
	\draw[thick, mu] (e)--(f);	
	%vertices between the U's
	\draw[thick, rho] (a)--(ab) -- (b);
	\draw[thick, rho] (ab) -- ($(ab)+(0,-.2)$);
	\draw[thick, mu] (b)--(bc) -- (c);
	\draw[thick, mu] (bc) -- ($(bc)+(0,-.2)$);
	\draw[thick, rho] (cdone)--(cdtwo);
	\draw[thick, rho] (c)--(cd) -- (d);
	\draw[thick, rho] (cd) -- ($(cd)+(0,-.2)$);
	\draw[thick, mu] (d)--(de) -- (e);
	\draw[thick, mu] (de) -- ($(de)+(0,-.2)$);
	\draw[thick, rho] (e)--(ef) -- (f);
	\draw[thick, rho] (ef) -- ($(ef)+(0,-.2)$);
	%under the uf vertex
	\draw[thick, mu] (f)--(uf);
	\draw[thick, mu] (uf)--($(uf)+(-.2,-.3)$);
	\draw[thick, mu] (uf)--($(uf)+(.2,-.3)$);
	%right of the last U
	\draw[thick, mu] ($(f)+(.2,.3)$)--($(uf)+(.7,-.3)$);
	\draw[thick, rho] ($(f)+(.2,.1)$)--($(uf)+(.5,-.3)$);
	%under the U's
	\draw[thick, mu] ($(a)+(-.2,0)$)--($(a)+(-.2,-.8)$);
	\draw[thick, rho] ($(a)+(-.05,0)$)--($(a)+(-.05,-.8)$);
	\draw[thick, mu] ($(a)+(.1,0)$)--($(a)+(.1,-.8)$);
	%the U's
	\Ucircle{U^*}{(a)}
	\Ucircle{U}{(b)}
	\Ucircle{U^*}{(c)}
	\Ucircle{U}{(d)}
	\Ucircle{U^*}{(e)}
	\Ucircle{U}{(f)}
	% the vertices
	\filldraw[rho] (ab) circle (.05cm);
	\filldraw[mu] (bc) circle (.05cm);
	\filldraw[rho] (cdone) circle (.05cm);
	\filldraw[rho] (cdtwo) circle (.05cm);
	\filldraw[rho] (cd) circle (.05cm);
	\filldraw[mu] (de) circle (.05cm);
	\filldraw[rho] (ef) circle (.05cm);
	\filldraw[mu] (uf) circle (.05cm);
\end{tikzpicture}
&
-1
&
-\sigma_U^{-1}
\\
\hline
\end{array}
\begin{array}{|c|c|c|}
\hline \text{Train} & \rho\mu\rho\mu(U) & U(\mu\rho\mu\rho(U))U^*
\\\hline
\train[\{\},\wheel[4]] & \displaystyle \frac{1}{\tau ^4 \sigma _U^4} & \displaystyle \frac{\sigma _U^4}{\tau ^4}
\\\hline
\train[4,3,0,\wheel[3]] & \displaystyle \frac{1}{\tau ^3 \sigma _U} & \displaystyle \frac{1}{\tau ^3 \sigma _U}
\\\hline
\train[5,2,1,\wheel[2]] & \displaystyle \frac{1}{\tau ^3 \sigma _U^2} & \displaystyle \frac{\sigma _U^2}{\tau ^3}
\\\hline
\train[6,1,2,\wheel[1]] & \displaystyle \frac{\sigma _U}{\tau ^3} & \displaystyle \frac{\sigma _U}{\tau ^3}
\\\hline
\train[7,0,3,\wheel[0]] & \displaystyle \frac{1}{\tau ^3} & \displaystyle \frac{\sigma _U^4}{\tau ^3}
\\\hline
\train[4,3,1,3,3,\wheel[0]] & \displaystyle \frac{1}{\tau ^2} & \displaystyle \frac{1}{\tau ^2 \sigma _U}
\\\hline
\train[4,3,2,2,3,\wheel[0]] & \displaystyle \frac{1}{\tau ^2} & \displaystyle \frac{1}{\tau ^2 \sigma _U}
\\\hline
\train[4,3,2,3,2,\wheel[1]] & \displaystyle \frac{\sigma _U}{\tau ^2} & \displaystyle 0
\\\hline
\train[4,3,3,1,3,\wheel[0]] & \displaystyle \frac{1}{\tau ^2} & \displaystyle \frac{1}{\tau ^2 \sigma _U}
\\\hline
\train[4,3,3,2,2,\wheel[1]] & \displaystyle \frac{\sigma _U}{\tau ^2} & \displaystyle \frac{1}{\tau ^2 \sigma _U}
\\\hline
\train[4,3,3,3,1,\wheel[2]] & \displaystyle \frac{1}{\tau ^2 \sigma _U^2} & \displaystyle \frac{1}{\tau ^2 \sigma _U}
\\\hline
\train[5,2,2,3,3,\wheel[0]] & \displaystyle \frac{1}{\tau ^2} & \displaystyle \frac{\sigma _U^2}{\tau ^2}
\\\hline
\train[5,2,3,2,3,\wheel[0]] & \displaystyle 0 & \displaystyle \frac{\sigma _U^2}{\tau ^2}
\\\hline
\train[5,2,3,3,2,\wheel[1]] & \displaystyle \frac{\sigma _U}{\tau ^2} & \displaystyle \frac{\sigma _U^2}{\tau ^2}
\\\hline
\train[6,1,3,3,3,\wheel[0]] & \displaystyle \frac{1}{\tau ^2} & \displaystyle \frac{\sigma _U}{\tau ^2}
\\\hline
\train[4,3,2,3,3,3,3,\wheel[0]] & \displaystyle -\frac{1}{\tau ^2} & \displaystyle \frac{1}{\tau  \sigma _U}
\\\hline
\train[4,3,3,2,3,3,3,\wheel[0]] & \displaystyle -\frac{1}{\tau ^2} & \displaystyle -\frac{1}{\tau ^2 \sigma _U}
\\\hline
\train[4,3,3,3,2,3,3,\wheel[0]] & \displaystyle -\frac{1}{\tau ^2} & \displaystyle -\frac{1}{\tau ^2 \sigma _U}
\\\hline
\train[4,3,3,3,3,2,3,\wheel[0]] & \displaystyle \frac{1}{\tau } & \displaystyle -\frac{1}{\tau ^2 \sigma _U}
\\\hline
\train[4,3,3,3,3,3,2,\wheel[1]] & \displaystyle -\frac{\sigma _U}{\tau ^2} & \displaystyle \frac{1}{\tau  \sigma _U}
\\\hline
\train[5,2,3,3,3,3,3,\wheel[0]] & \displaystyle \frac{1}{\tau } & \displaystyle -\frac{\sigma _U^2}{\tau ^2}
\\\hline
\train[4,3,3,3,3,3,3,3,3,\wheel[0]] & \displaystyle \frac{\tau -1}{\tau } & \displaystyle \frac{\tau -1}{\tau  \sigma _U}
\\\hline
\end{array}
